2-semi-equivelar maps on the torus and Klein bottle with few vertices

The $k$-semi equivelar maps, for $k \geq 2$, are generalizations of maps on the surfaces of Johnson solids to closed surfaces other than the 2-sphere. In the present study, we determine 2-semi equivelar maps of curvature 0 exhaustively on the torus and the Klein bottle. Furthermore, we classify (up to isomorphism) all these 2-semi equivelar maps on the surfaces with up to 12 vertices.

==> (inline-0) <==
\begin{picture}(0,0)(-9,25)
\setlength{\unitlength}{6mm}

\drawpolygon(2,0)(1,2)(-1,2)(-2,0)(-1,-2)(1,-2)

\drawline[AHnb=0](0,-2)(1.5,1)
\drawline[AHnb=0](1.5,-1)(0,2)
\drawline[AHnb=0](-1.5,1)(1.5,1)
\drawline[AHnb=0](0,2)(-1.5,-1)
\drawline[AHnb=0](-1.5,1)(0,-2)
\drawline[AHnb=0](-1.5,-1)(1.5,-1)

\drawline[AHnb=0](-.5,1)(-1,2)
\drawline[AHnb=0](.5,1)(1,2)

\drawline[AHnb=0](-.5,-1)(-1,-2)
\drawline[AHnb=0](.5,-1)(1,-2)

\drawline[AHnb=0](-2,0)(-1,0)

\drawline[AHnb=0](2,0)(1,0)

\drawline[AHnb=0](0,2)(-.5,3)
\drawline[AHnb=0](-1,2)(-.5,3)

\drawline[AHnb=0](0,-2)(.5,-3)
\drawline[AHnb=0](1,-2)(.5,-3)

\put(.9,2.1){\scriptsize 11}
\put(0,2.1){\scriptsize 6}
\put(-1.2,2.1){\scriptsize 7}

\put(-1.1,-2.45){\scriptsize 6}
\put(-.5,-2.45){\scriptsize 11}
\put(1.1,-2.3){\scriptsize 8}

\put(2.1,0){\scriptsize 10}
\put(1.6,1){\scriptsize 9}
\put(1.6,-1.2){\scriptsize 11}

\put(-2.3,0){\scriptsize 9}
\put(-1.9,1){\scriptsize 8}
\put(-2.2,-1.1){\scriptsize 10}

\put(.3,.5){\scriptsize 5}
\put(.6,-.1){\scriptsize 4}
\put(.3,-.9){\scriptsize 3}

\put(-.4,.6){\scriptsize 0}
\put(-.85,-.1){\scriptsize 1}
\put(-.4,-.9){\scriptsize 2}

\put(-.6,3.1){\scriptsize 10}
\put(.4,-3.4){\scriptsize 9}

\put(-1.3,-4.1){\scriptsize $\mathcal{A}_2(T)$-$[3^6:3^4.6]$}

\end{picture}

\begin{picture}(0,0)(-41,25)
\setlength{\unitlength}{6mm}

\drawpolygon(2,0)(1,2)(-1,2)(-2,0)(-1,-2)(1,-2)

\drawline[AHnb=0](0,-2)(1.5,1)
\drawline[AHnb=0](1.5,-1)(0,2)
\drawline[AHnb=0](-1.5,1)(1.5,1)
\drawline[AHnb=0](0,2)(-1.5,-1)
\drawline[AHnb=0](-1.5,1)(0,-2)
\drawline[AHnb=0](-1.5,-1)(1.5,-1)

\drawline[AHnb=0](-.5,1)(-1,2)
\drawline[AHnb=0](.5,1)(1,2)

\drawline[AHnb=0](-.5,-1)(-1,-2)
\drawline[AHnb=0](.5,-1)(1,-2)

\drawline[AHnb=0](-2,0)(-1,0)

\drawline[AHnb=0](2,0)(1,0)

\put(.9,2.1){\scriptsize 9}
\put(-1.1,2.1){\scriptsize 7}
\put(-.1,2.1){\scriptsize 6}

\put(.9,-2.4){\scriptsize 9}
\put(-1.1,-2.4){\scriptsize 7}
\put(-.1,-2.4){\scriptsize 6}

\put(2.1,0){\scriptsize 7}
\put(1.6,1){\scriptsize 10}
\put(1.6,-1.1){\scriptsize 8}

\put(-2.3,0){\scriptsize 9}
\put(-1.9,1){\scriptsize 8}
\put(-2.1,-1.25){\scriptsize 10}

\put(.3,.5){\scriptsize 5}
\put(.6,-.1){\scriptsize 4}
\put(.3,-.8){\scriptsize 3}

\put(-.45,.6){\scriptsize 0}
\put(-.8,-.1){\scriptsize 1}
\put(-.4,-.8){\scriptsize 2}

\put(-1.5,-3.4){\scriptsize $\mathcal{A}_3 (T)$-$[3^6:3^4.6]$}

\end{picture}

\begin{picture}(0,0)(-73,18.5)
\setlength{\unitlength}{6mm}

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)

\drawpolygon(.5,1)(.5,2)(-.5,2)(-.5,1)
\drawpolygon(.5,-1)(.5,-2)(-.5,-2)(-.5,-1)

\drawpolygon(.5,1)(1.4,1.5)(1.9,.5)(1,0)

\drawpolygon(-.5,1)(-1.4,1.5)(-1.9,.5)(-1,0)
\drawpolygon(-.5,-1)(-1.4,-1.5)(-1.9,-.5)(-1,0)

\drawpolygon(.5,-1)(1.4,-1.5)(1.9,-.5)(1,0)

\drawpolygon(-1.4,1.5)(-1.5,2.5)(-.5,2)
\drawpolygon(1.4,-1.5)(1.5,-2.5)(.5,-2)
%\drawpolygon(.5,-2)(0,-3)(-.5,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](-1.4,1.5)(-.5,2)
\drawline[AHnb=0](1.4,1.5)(.5,2)
\drawline[AHnb=0](1.4,-1.5)(.5,-2)

\drawline[AHnb=0](1.9,.5)(1.9,-.5)
\drawline[AHnb=0](-1.9,.5)(-1.9,-.5)
\drawline[AHnb=0](-1.4,-1.5)(-.5,-2)

%	\drawline[AHnb=0](-1,0)(1,0)
%	\drawline[AHnb=0](.5,1)(-.5,-1)
%	\drawline[AHnb=0](-.5,1)(.5,-1)

\put(-.8,-.2){\scriptsize $1$}
\put(-.5,.6){\scriptsize  $0$}
\put(.3,.6){\scriptsize  $5$}
\put(.6,-.2){\scriptsize $4$}
\put(.3,-.85){\scriptsize  $3$}
\put(-.5,-.85){\scriptsize  $2$}

\put(-.7,2.1){\scriptsize  $7$}
\put(.5,2.1){\scriptsize  $6$}
\put(1.5,1.5){\scriptsize $10$}
\put(2,.4){\scriptsize $11$}
\put(2.05,-.55){\scriptsize $8$}
\put(1.55,-1.8){\scriptsize $9$}
\put(.4,-2.5){\scriptsize  $6$}
\put(-.8,-2.5){\scriptsize  $7$}
\put(-1.95,-1.7){\scriptsize $11$}
\put(-2.45,-.5){\scriptsize $10$}
\put(-2.25,.5){\scriptsize $9$}

\put(1.6,-2.7){\scriptsize  $10$}

\put(-2.1,2.4){\scriptsize  $11$}

%\put(.1,3){\scriptsize $11$}
\put(-1.8,1.5){\scriptsize $8$}

%\put(.1,-3.1){\scriptsize  $6$}

\put(-2.4,-3.7){\scriptsize $\mathcal{B}_2(T)$-$[3^3.4^2:3.4.6.4]$}
\end{picture}

%\newpage

\begin{picture}(0,0)(-105,14)
\setlength{\unitlength}{6mm}

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)

\drawpolygon(.5,1)(.5,2)(-.5,2)(-.5,1)
\drawpolygon(.5,-1)(.5,-2)(-.5,-2)(-.5,-1)

\drawpolygon(.5,1)(1.4,1.5)(1.9,.5)(1,0)

\drawpolygon(-.5,1)(-1.4,1.5)(-1.9,.5)(-1,0)
\drawpolygon(-.5,-1)(-1.4,-1.5)(-1.9,-.5)(-1,0)

\drawpolygon(.5,-1)(1.4,-1.5)(1.9,-.5)(1,0)

\drawpolygon(.5,2)(0,3)(-.5,2)
\drawpolygon(.5,-2)(0,-3)(-.5,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](-1.4,1.5)(-.5,2)
\drawline[AHnb=0](1.4,1.5)(.5,2)
\drawline[AHnb=0](1.4,-1.5)(.5,-2)

\drawline[AHnb=0](1.9,.5)(1.9,-.5)
\drawline[AHnb=0](-1.9,.5)(-1.9,-.5)
\drawline[AHnb=0](-1.4,-1.5)(-.5,-2)

%	\drawline[AHnb=0](-1,0)(1,0)
%	\drawline[AHnb=0](.5,1)(-.5,-1)
%	\drawline[AHnb=0](-.5,1)(.5,-1)

\put(-.8,-.2){\scriptsize $2$}
\put(-.5,.5){\scriptsize  $1$}
\put(.3,.5){\scriptsize  $0$}
\put(.3,-.85){\scriptsize  $4$}
\put(-.5,-.85){\scriptsize  $3$}
\put(.6,-.2){\scriptsize $5$}
\put(-.75,2.1){\scriptsize  $9$}
\put(.1,3){\scriptsize $11$}
\put(-1.85,1.6){\scriptsize $10$}
\put(-2.3,.5){\scriptsize $6$}
\put(-2.5,-.5){\scriptsize $11$}
\put(-1.75,-1.65){\scriptsize $8$}
\put(-.8,-2.4){\scriptsize  $7$}
\put(.2,-3.1){\scriptsize  $6$}
\put(.5,-2.4){\scriptsize  $10$}
\put(1.45,-1.8){\scriptsize $9$}
\put(2,-.55){\scriptsize $11$}
\put(2,.4){\scriptsize $6$}
\put(1.5,1.5){\scriptsize $7$}

\put(.5,2.1){\scriptsize  $8$}

\put(-2.2,-3.7){\scriptsize $\mathcal{C}_2(T)$-$[3^2.4.3.4:3.4.6.4]$}
\end{picture}

\begin{picture}(0,0)(-140,8)
\setlength{\unitlength}{6mm}

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)

\drawpolygon(.5,1)(.5,2)(-.5,2)(-.5,1)
\drawpolygon(.5,-1)(.5,-2)(-.5,-2)(-.5,-1)

\drawpolygon(.5,1)(1.4,1.5)(1.9,.5)(1,0)

\drawpolygon(-.5,1)(-1.4,1.5)(-1.9,.5)(-1,0)
\drawpolygon(-.5,-1)(-1.4,-1.5)(-1.9,-.5)(-1,0)

\drawpolygon(.5,-1)(1.4,-1.5)(1.9,-.5)(1,0)

\drawpolygon(.5,2)(0,3)(-.5,2)
\drawpolygon(.5,-2)(0,-3)(-.5,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](-1.4,1.5)(-.5,2)
\drawline[AHnb=0](1.4,1.5)(.5,2)
\drawline[AHnb=0](1.4,-1.5)(.5,-2)

\drawline[AHnb=0](1.9,.5)(1.9,-.5)
\drawline[AHnb=0](-1.9,.5)(-1.9,-.5)
\drawline[AHnb=0](-1.4,-1.5)(-.5,-2)

\drawline[AHnb=0](-1,0)(1,0)
\drawline[AHnb=0](.5,1)(-.5,-1)
\drawline[AHnb=0](-.5,1)(.5,-1)

\put(.2,2.8){\scriptsize $7$}

\put(.7,.8){\scriptsize  $4$}
\put(-.4,1.1){\scriptsize  $5$}
\put(.5,2.1){\scriptsize  $8$}
\put(-1,2.1){\scriptsize  $11$}

\put(.7,-1){\scriptsize  $2$}
\put(-.9,-1){\scriptsize  $1$}
\put(.5,-2.4){\scriptsize  $10$}
\put(-.8,-2.4){\scriptsize  $9$}
\put(.15,-3.1){\scriptsize  $12$}

\put(1,.15){\scriptsize $3$}
\put(-1.2,.15){\scriptsize $6$}

\put(-1.9,1.5){\scriptsize $10$}
%\put(-2.5,1.65){\scriptsize {\tiny $v_7$}}
\put(-2.45,.5){\scriptsize $12$}
\put(-2.3,-.6){\scriptsize $7$}

\put(1.5,1.5){\scriptsize $9$}
\put(2,.4){\scriptsize $12$}
\put(2.1,-.55){\scriptsize $7$}
%\put(2.1,-1.8){\scriptsize {\tiny $v_{7}$}}
\put(1.4,-1.8){\scriptsize $11$}
\put(-1.8,-1.7){\scriptsize $8$}

\put(.2,.05){\scriptsize $0$}

\put(-2.2,-3.9){\scriptsize $\mathcal{D}_2 (T)$-$[3^6:3^2.4.3.4]$}

\end{picture}

%~~~~~~~~~~~~~~~~~ 0ne rwo complete

\vspace{-.2cm}

\begin{picture}(0,0)(-1,44)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(2.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $8$}
\put(3.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-1.1){\scriptsize $7$}

\put(-.6,-2.45){\scriptsize $5$}
\put(.3,-2.45){\scriptsize $4$}
\put(1.4,-2.45){\scriptsize $8$}
\put(2.3,-2.45){\scriptsize $5$}

\put(-.5,-3.2){\scriptsize $\mathcal{E}_3 (T)$-$[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-30,40)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(4.5,1)(4,0)(4,-1)(3.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(4,0)
\drawline[AHnb=0](0,-1)(4,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $8$}
\put(3.3,1.2){\scriptsize $11$}
\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $9$}
\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $10$}
\put(4.1,-1.1){\scriptsize $7$}

\put(-.6,-2.45){\scriptsize $5$}
\put(.3,-2.45){\scriptsize $4$}
\put(1.4,-2.45){\scriptsize $8$}
\put(2.3,-2.45){\scriptsize $11$}
\put(3.3,-2.45){\scriptsize $5$}

\put(0,-3.2){\scriptsize $\mathcal{E}_4 (T)$-$[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-63,35)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(2.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $8$}
\put(3.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-1.1){\scriptsize $7$}

\put(-.6,-2.45){\scriptsize $8$}
\put(.3,-2.45){\scriptsize $5$}
\put(1.4,-2.45){\scriptsize $4$}
\put(2.3,-2.45){\scriptsize $8$}

\put(-.5,-3.2){\scriptsize $\mathcal{E}_6 (T)$-$[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-92,30)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(4.5,1)(4,0)(4,-1)(3.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(4,0)
\drawline[AHnb=0](0,-1)(4,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $9$}
\put(3.3,1.2){\scriptsize $8$}
\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $11$}
\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $10$}
\put(4.1,-1.1){\scriptsize $7$}

\put(-.6,-2.45){\scriptsize $8$}
\put(.3,-2.45){\scriptsize $5$}
\put(1.4,-2.45){\scriptsize $4$}
\put(2.3,-2.45){\scriptsize $9$}
\put(3.3,-2.45){\scriptsize $8$}

\put(0,-3.2){\scriptsize $\mathcal{E}_8 (T)$-$[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-126,25)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(4.5,1)(4,0)(4,-1)(3.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(4,0)
\drawline[AHnb=0](0,-1)(4,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $8$}
\put(3.3,1.2){\scriptsize $9$}
\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $11$}
\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $10$}
\put(4.1,-1.1){\scriptsize $7$}

\put(-.6,-2.4){\scriptsize $4$}
\put(.3,-2.4){\scriptsize $8$}
\put(1.4,-2.4){\scriptsize $9$}
\put(2.3,-2.4){\scriptsize $5$}
\put(3.3,-2.4){\scriptsize $4$}

\put(0,-3.2){\scriptsize $\mathcal{E}_{11} (T)$-$[3^6:3^3.4^2]$}

\end{picture}

%~~~~~~~~~~~`2nd row complete

\vspace{-.2cm}

\begin{picture}(0,0)(-5,57)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(2,-3)(-1,-3)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)
\drawline[AHnb=0](-.5,-2)(2.5,-2)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
%\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
%\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](0,-3)(1,-1)
\drawline[AHnb=0](1,-3)(2,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)

\drawline[AHnb=0](1,-3)(0,-1)
\drawline[AHnb=0](2,-3)(1,-1)
\drawline[AHnb=0](0,-3)(-.5,-2)
%\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
%\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $11$}
\put(3.3,1.2){\scriptsize $5$}
%\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $6$}
%\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-1.1){\scriptsize $7$}
%\put(4.1,-1.1){\scriptsize $7$}

\put(-1.1,-2.2){\scriptsize $10$}
\put(0,-2.45){\scriptsize $8$}
\put(1,-2.45){\scriptsize $9$}
\put(2.6,-2.4){\scriptsize $10$}
%\put(3.3,-2.4){\scriptsize $4$}

\put(-1.1,-3.45){\scriptsize $5$}
\put(.1,-3.45){\scriptsize $4$}
\put(1.1,-3.45){\scriptsize $11$}
\put(2.1,-3.45){\scriptsize $5$}
%\put(3.3,-2.4){\scriptsize $4$}

\put(-1.3,-4.3){\scriptsize $\mathcal{E}_{12} (T)$-$[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-34,53)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(2,-3)(-1,-3)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)
\drawline[AHnb=0](-.5,-2)(2.5,-2)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
%\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
%\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](0,-3)(1,-1)
\drawline[AHnb=0](1,-3)(2,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)

\drawline[AHnb=0](1,-3)(0,-1)
\drawline[AHnb=0](2,-3)(1,-1)
\drawline[AHnb=0](0,-3)(-.5,-2)
%\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
%\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.2){\scriptsize $5$}
\put(1.3,1.2){\scriptsize $4$}
\put(2.4,1.2){\scriptsize $11$}
\put(3.3,1.2){\scriptsize $5$}
%\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $6$}
%\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-1.1){\scriptsize $7$}
%\put(4.1,-1.1){\scriptsize $7$}

\put(-1.1,-2.2){\scriptsize $10$}
\put(0,-2.45){\scriptsize $8$}
\put(1,-2.45){\scriptsize $9$}
\put(2.6,-2.4){\scriptsize $10$}
%\put(3.3,-2.4){\scriptsize $4$}

\put(-1.1,-3.4){\scriptsize $11$}
\put(.1,-3.4){\scriptsize $5$}
\put(1.1,-3.4){\scriptsize $4$}
\put(2.1,-3.4){\scriptsize $11$}
%\put(3.3,-2.4){\scriptsize $4$}

\put(-1.2,-4.2){\scriptsize $\mathcal{E}_{13} (T)$-$[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-62,66)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(3,0)(3,2)(3.5,3)(.5,3)(0,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(3,1)
\drawline[AHnb=0](0,2)(3,2)

\drawline[AHnb=0](1,0)(1,2)
\drawline[AHnb=0](2,0)(2,2)

\drawline[AHnb=0](1,2)(1.5,3)
\drawline[AHnb=0](2,2)(2.5,3)

\drawline[AHnb=0](1,2)(.5,3)
\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)

\put(-.1,-.4){\scriptsize $8$}
\put(.9,-.4){\scriptsize $1$}
\put(1.9,-.4){\scriptsize $2$}
\put(2.9,-.4){\scriptsize $8$}

\put(-.3,.8){\scriptsize $7$}
\put(.7,.6){\scriptsize $0$}
\put(1.7,.6){\scriptsize $3$}
\put(3.1,.8){\scriptsize $7$}

\put(-.3,1.8){\scriptsize $6$}
\put(.7,1.55){\scriptsize $5$}
\put(1.7,1.55){\scriptsize $4$}
\put(3.1,1.8){\scriptsize $6$}

\put(.4,3.1){\scriptsize $2$}
\put(1.4,3.1){\scriptsize $8$}
\put(2.4,3.1){\scriptsize $1$}
\put(3.4,3.1){\scriptsize $2$}

\put(-.5,-1.2){\scriptsize $\mathcal{F}_{2} (T)$-$[3^3.4^2:4^4]$}

\end{picture}

\begin{picture}(0,0)(-91,61)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(4,0)(4,2)(4.5,3)(.5,3)(0,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(4,1)
\drawline[AHnb=0](0,2)(4,2)

\drawline[AHnb=0](1,0)(1,2)
\drawline[AHnb=0](2,0)(2,2)
\drawline[AHnb=0](3,0)(3,2)

\drawline[AHnb=0](1,2)(1.5,3)
\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](3,2)(3.5,3)

\drawline[AHnb=0](1,2)(.5,3)
\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)
\drawline[AHnb=0](4,2)(3.5,3)

\put(-.1,-.45){\scriptsize $10$}
\put(.9,-.45){\scriptsize $8$}
\put(1.9,-.45){\scriptsize $1$}
\put(2.9,-.45){\scriptsize $2$}
\put(3.8,-.45){\scriptsize $10$}

\put(-.55,.8){\scriptsize $11$}
\put(.7,.6){\scriptsize $7$}
\put(1.7,.6){\scriptsize $0$}
\put(3.1,.6){\scriptsize $3$}
\put(4.1,.8){\scriptsize $11$}

\put(-.35,1.8){\scriptsize $9$}
\put(.7,1.55){\scriptsize $6$}
\put(1.7,1.55){\scriptsize $5$}
\put(3.1,1.6){\scriptsize $4$}
\put(4.1,1.8){\scriptsize $9$}

\put(.4,3.1){\scriptsize $2$}
\put(1.4,3.1){\scriptsize $10$}
\put(2.4,3.1){\scriptsize $8$}
\put(3.4,3.1){\scriptsize $1$}
\put(4.4,3.1){\scriptsize $2$}

\put(0,-1.2){\scriptsize $\mathcal{F}_{3} (T)$-$[3^3.4^2:4^4]$}

\end{picture}

\begin{picture}(0,0)(-125,57)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(3,0)(3,2)(3.5,3)(.5,3)(0,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(3,1)
\drawline[AHnb=0](0,2)(3,2)

\drawline[AHnb=0](1,0)(1,2)
\drawline[AHnb=0](2,0)(2,2)

\drawline[AHnb=0](1,2)(1.5,3)
\drawline[AHnb=0](2,2)(2.5,3)

\drawline[AHnb=0](1,2)(.5,3)
\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)

\put(-.1,-.45){\scriptsize $8$}
\put(.9,-.45){\scriptsize $1$}
\put(1.9,-.45){\scriptsize $2$}
\put(2.9,-.45){\scriptsize $8$}

\put(-.3,.8){\scriptsize $7$}
\put(.7,.6){\scriptsize $0$}
\put(1.7,.6){\scriptsize $3$}
\put(3.1,.8){\scriptsize $7$}

\put(-.35,1.8){\scriptsize $6$}
\put(.75,1.55){\scriptsize $5$}
\put(1.7,1.55){\scriptsize $4$}
\put(3.1,1.8){\scriptsize $6$}

\put(.4,3.1){\scriptsize $8$}
\put(1.4,3.1){\scriptsize $1$}
\put(2.4,3.1){\scriptsize $2$}
\put(3.4,3.1){\scriptsize $8$}

\put(-.5,-1.1){\scriptsize $\mathcal{F}_{5} (T)$-$[3^3.4^2:4^4]$}

\end{picture}

% 4th row complete

\vspace{-.3cm}

\begin{picture}(0,0)(2,94)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(4,0)(4,2)(4.5,3)(.5,3)(0,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(4,1)
\drawline[AHnb=0](0,2)(4,2)

\drawline[AHnb=0](1,0)(1,2)
\drawline[AHnb=0](2,0)(2,2)
\drawline[AHnb=0](3,0)(3,2)

\drawline[AHnb=0](1,2)(1.5,3)
\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](3,2)(3.5,3)

\drawline[AHnb=0](1,2)(.5,3)
\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)
\drawline[AHnb=0](4,2)(3.5,3)

\put(-.1,-.45){\scriptsize $8$}
\put(.9,-.45){\scriptsize $1$}
\put(1.9,-.45){\scriptsize $2$}
\put(2.9,-.45){\scriptsize $9$}
\put(3.8,-.45){\scriptsize $8$}

\put(-.4,.8){\scriptsize $7$}
\put(.7,.55){\scriptsize $0$}
\put(1.7,.55){\scriptsize $3$}
\put(3.1,.55){\scriptsize $10$}
\put(4.1,.8){\scriptsize $7$}

\put(-.35,1.8){\scriptsize $6$}
\put(.7,1.6){\scriptsize $5$}
\put(1.7,1.6){\scriptsize $4$}
\put(3.1,1.6){\scriptsize $11$}
\put(4.1,1.8){\scriptsize $6$}

\put(.4,3.1){\scriptsize $8$}
\put(1.4,3.1){\scriptsize $1$}
\put(2.4,3.1){\scriptsize $2$}
\put(3.4,3.1){\scriptsize $9$}
\put(4.4,3.1){\scriptsize $8$}

\put(0,-1.2){\scriptsize $\mathcal{F}_{6} (T)$-$[3^3.4^2:4^4]$}

\end{picture}

\begin{picture}(0,0)(-35,90)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(3,0)(3,3)(3.5,4)(.5,4)(0,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(3,1)
\drawline[AHnb=0](0,2)(3,2)
\drawline[AHnb=0](0,3)(3,3)

\drawline[AHnb=0](1,0)(1,3)
\drawline[AHnb=0](2,0)(2,3)
%\drawline[AHnb=0](3,0)(3,3)

\drawline[AHnb=0](1,3)(1.5,4)
\drawline[AHnb=0](2,3)(2.5,4)

\drawline[AHnb=0](1,3)(.5,4)
\drawline[AHnb=0](2,3)(1.5,4)
\drawline[AHnb=0](3,3)(2.5,4)
%\drawline[AHnb=0](4,3)(3.5,4)

\put(-.1,-.45){\scriptsize $8$}
\put(.9,-.45){\scriptsize $1$}
\put(1.9,-.45){\scriptsize $2$}
\put(2.9,-.45){\scriptsize $8$}
%\put(3.8,-.4){\scriptsize $8$}

\put(-.4,.8){\scriptsize $7$}
\put(.7,.55){\scriptsize $0$}
\put(1.7,.55){\scriptsize $3$}
\put(3.1,.8){\scriptsize $7$}
%\put(4.1,.8){\scriptsize $7$}

\put(-.35,1.8){\scriptsize $6$}
\put(.7,1.6){\scriptsize $5$}
\put(1.7,1.6){\scriptsize $4$}
\put(3.1,1.8){\scriptsize $6$}
%\put(4.1,1.8){\scriptsize $6$}

\put(-.6,2.8){\scriptsize $11$}
\put(1.2,2.55){\scriptsize $9$}
\put(2.2,2.55){\scriptsize $10$}
\put(3.2,2.8){\scriptsize $11$}
%\put(4.4,3.1){\scriptsize $8$}

\put(.4,4.1){\scriptsize $8$}
\put(1.4,4.1){\scriptsize $1$}
\put(2.4,4.1){\scriptsize $2$}
\put(3.4,4.1){\scriptsize $8$}
%\put(4.4,3.1){\scriptsize $8$}

\put(-.5,-1.1){\scriptsize $\mathcal{F}_{7} (T)$-$[3^3.4^2:4^4]$}

\end{picture}

\begin{picture}(0,0)(-69,85.5)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(3,0)(3,3)(3.5,4)(.5,4)(0,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(3,1)
\drawline[AHnb=0](0,2)(3,2)
\drawline[AHnb=0](0,3)(3,3)

\drawline[AHnb=0](1,0)(1,3)
\drawline[AHnb=0](2,0)(2,3)
%\drawline[AHnb=0](3,0)(3,3)

\drawline[AHnb=0](1,3)(1.5,4)
\drawline[AHnb=0](2,3)(2.5,4)

\drawline[AHnb=0](1,3)(.5,4)
\drawline[AHnb=0](2,3)(1.5,4)
\drawline[AHnb=0](3,3)(2.5,4)
%\drawline[AHnb=0](4,3)(3.5,4)

\put(-.1,-.45){\scriptsize $8$}
\put(.9,-.45){\scriptsize $1$}
\put(1.9,-.45){\scriptsize $2$}
\put(2.9,-.45){\scriptsize $8$}
%\put(3.8,-.4){\scriptsize $8$}

\put(-.4,.8){\scriptsize $7$}
\put(.7,.55){\scriptsize $0$}
\put(1.7,.55){\scriptsize $3$}
\put(3.1,.8){\scriptsize $7$}
%\put(4.1,.8){\scriptsize $7$}

\put(-.4,1.8){\scriptsize $6$}
\put(.7,1.55){\scriptsize $5$}
\put(1.7,1.55){\scriptsize $4$}
\put(3.1,1.8){\scriptsize $6$}
%\put(4.1,1.8){\scriptsize $6$}

\put(-.6,2.7){\scriptsize $10$}
\put(1.1,2.55){\scriptsize $11$}
\put(2.1,2.55){\scriptsize $9$}
\put(3.2,3){\scriptsize $10$}
%\put(4.4,3.1){\scriptsize $8$}

\put(.4,4.1){\scriptsize $2$}
\put(1.4,4.1){\scriptsize $8$}
\put(2.4,4.1){\scriptsize $1$}
\put(3.4,4.1){\scriptsize $2$}
%\put(4.4,3.1){\scriptsize $8$}

\put(-.5,-1.1){\scriptsize $\mathcal{F}_{9} (T)$-$[3^3.4^2:4^4]$}
\end{picture}

\begin{picture}(0,0)(-100,81)
\setlength{\unitlength}{6mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 

\drawpolygon(0,0)(6,0)(7,2)(6,4)(0,4)(1,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ across lines

\drawline[AHnb=0](2,0)(3,2)(2,4)

\drawline[AHnb=0](4,0)(5,2)(4,4)

\drawline[AHnb=0](6,0)(7,2)(6,4)

\drawline[AHnb=0](3,0)(2,2)(3,4)
\drawline[AHnb=0](5,0)(4,2)(5,4)

\drawline[AHnb=0](6.5,1)(6,2)(6.5,3)

\drawline[AHnb=0](1,0)(.5,1)

\drawline[AHnb=0](1,4)(.5,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](1,2)(7,2)
\drawline[AHnb=0](0,4)(6,4)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.7,-.4){\scriptsize {\tiny $2$}}
\put(1.7,-.4){\scriptsize {\tiny $3$}}
\put(2.7,-.4){\scriptsize {\tiny $4$}}
\put(3.8,-.4){\scriptsize {\tiny $5$}}
\put(4.8,-.4){\scriptsize {\tiny ${6}$}}
\put(5.7,-.4){\scriptsize {\tiny ${1}$}}

\put(.1,.9){\scriptsize {\tiny $7$}}
\put(2.7,.9){\scriptsize {\tiny $8$}}
\put(4.8,.9){\scriptsize {\tiny ${9}$}}
\put(6.7,.9){\scriptsize {\tiny ${7}$}}

\put(.35,1.8){\scriptsize {\tiny $10$}}
\put(1.6,1.6){\scriptsize {\tiny $11$}}
\put(3,1.6){\scriptsize {\tiny $12$}}
\put(3.5,1.6){\scriptsize {\tiny ${13}$}}
\put(4.95,1.6){\scriptsize {\tiny ${14}$}}
\put(5.5,1.6){\scriptsize {\tiny ${15}$}}
\put(7,1.6){\scriptsize {\tiny ${10}$}}

\put(-.2,3){\scriptsize {\tiny $16$}}
\put(1.7,3){\scriptsize {\tiny $17$}}
\put(3.7,3){\scriptsize {\tiny $18$}}
\put(6.7,3){\scriptsize {\tiny ${16}$}}

\put(-.3,4.1){\scriptsize {\tiny $3$}}
\put(.8,4.1){\scriptsize {\tiny $4$}}
\put(1.8,4.1){\scriptsize {\tiny $5$}}
\put(2.8,4.1){\scriptsize {\tiny ${6}$}}
\put(3.8,4.1){\scriptsize {\tiny ${1}$}}
\put(4.8,4.1){\scriptsize {\tiny ${2}$}}
\put(6,4.1){\scriptsize {\tiny ${3}$}}

\put(1.1,-1){\scriptsize  $\mathcal{H}_1(T)$-$[3^2.6^2:3.6.3.6]$}

\end{picture}

% new line....

\vspace{-.2cm}

\begin{picture}(0,0)(1,120)
\setlength{\unitlength}{5.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(0,0)(6,0)(7,2)(7,3)(1,3)(1,2)

\drawline[AHnb=0](2,0)(3,2)(3,3)

\drawline[AHnb=0](4,0)(5,2)(5,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](3,0)(2,2)(2,3)

\drawline[AHnb=0](5,0)(4,2)(4,3)

\drawline[AHnb=0](6.5,1)(6,2)(6,3)

\drawline[AHnb=0](1,0)(0.5,1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines
\drawline[AHnb=0](1,2)(7,2)

\drawline[AHnb=0](1,3)(7,3)

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.7,-.4){\scriptsize {\tiny $2$}}
\put(1.7,-.4){\scriptsize {\tiny $3$}}
\put(2.7,-.4){\scriptsize {\tiny $4$}}
\put(3.8,-.4){\scriptsize {\tiny $5$}}
\put(5,-.4){\scriptsize {\tiny ${6}$}}
\put(5.8,-.4){\scriptsize {\tiny ${1}$}}

\put(.1,.9){\scriptsize {\tiny $7$}}
\put(2.8,.9){\scriptsize {\tiny $8$}}
\put(4.9,.9){\scriptsize {\tiny $9$}}
\put(6.8,.9){\scriptsize {\tiny $7$}}

\put(.35,2.1){\scriptsize {\tiny $10$}}
\put(1.4,2.1){\scriptsize {\tiny $11$}}
\put(2.4,2.1){\scriptsize {\tiny $12$}}
\put(3.4,2.1){\scriptsize {\tiny ${13}$}}
\put(4.4,2.1){\scriptsize {\tiny ${14}$}}
\put(5.4,2.1){\scriptsize {\tiny ${15}$}}
\put(7.1,2.1){\scriptsize {\tiny ${10}$}}

\put(.7,3.1){\scriptsize {\tiny $5$}}
\put(1.65,3.1){\scriptsize {\tiny $6$}}
\put(2.65,3.1){\scriptsize {\tiny $1$}}
\put(3.75,3.1){\scriptsize {\tiny $2$}}
\put(4.65,3.1){\scriptsize {\tiny ${3}$}}
\put(5.75,3.1){\scriptsize {\tiny ${4}$}}
\put(6.85,3.1){\scriptsize {\tiny ${5}$}}

\put(1.1,-1.2){\scriptsize  $\mathcal{I}_1(T)$-$[3.4^2.6:3.6.3.6]$}

\end{picture}

\begin{picture}(0,0)(-33,120)
\setlength{\unitlength}{5.8mm}

\drawline[AHnb=0](16,4)(15,4.5)(14,4.5)(13,4)(11,4)(10,4.5)(9,4.5)(8,4)(6,4)(5,4.5)(4,4.5)(3,4)(2.5,3)(2.5,2)(2,1)(3,1)(4,.5)(5,.5)(6,1)(8,1)(9,.5)(10,.5)(11,1)(12,1)(13,1)(14,.5)(15,.5)(16,1)(17,1)(17.5,2)(17.5,3)(18,4)(16,4)(16.5,3)(16.5,2)(16,1)

\drawline[AHnb=0](4.5,5.5)(5.5,5.5)(6.5,5)(7.5,5)(8.5,5.5)(10.5,5.5)(11.5,5)(12.5,5)(13.5,5.5)(14.5,5.5)(15.5,5.5)(16.5,5)(17.5,5)(18.5,5.5)(19.5,5.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](6,1)(6.5,2)(6.5,3)(6,4)(8,4)(7.5,3)(7.5,2)(8,1)

\drawline[AHnb=0](11,1)(11.5,2)(11.5,3)(11,4)(13,4)(12.5,3)(12.5,2)(13,1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~lower~~

\drawline[AHnb=0](6.5,2)(7.5,2)(7,1)(6.5,2)
\drawline[AHnb=0](11.5,2)(12.5,2)(12,1)(11.5,2)
\drawline[AHnb=0](16.5,2)(17.5,2)(17,1)(16.5,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~uper
\drawline[AHnb=0](6.5,3)(7.5,3)(7,4)(6.5,3)
\drawline[AHnb=0](11.5,3)(12.5,3)(12,4)(11.5,3)
\drawline[AHnb=0](16.5,3)(17.5,3)(17,4)(16.5,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](6.5,5)(7.5,5)(7,4)(6.5,5)
\drawline[AHnb=0](11.5,5)(12.5,5)(12,4)(11.5,5)
\drawline[AHnb=0](16.5,5)(17.5,5)(17,4)(16.5,5)

\drawline[AHnb=0](4,4.5)(5,4.5)(4.5,5.5)(4,4.5)
\drawline[AHnb=0](9,4.5)(10,4.5)(9.5,5.5)(9,4.5)
\drawline[AHnb=0](14,4.5)(15,4.5)(14.5,5.5)(14,4.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2.5,2)(3,1)
\drawline[AHnb=0](18,4)(19,4.5)(19.5,5.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](5,4.5)(5.5,5.5)
\drawline[AHnb=0](6,4)(6.5,5)
\drawline[AHnb=0](10,4.5)(10.5,5.5)
\drawline[AHnb=0](11,4)(11.5,5)
\drawline[AHnb=0](15,4.5)(15.5,5.5)
\drawline[AHnb=0](16,4)(16.5,5)

\drawline[AHnb=0](8,4)(7.5,5)
\drawline[AHnb=0](9,4.5)(8.5,5.5)
\drawline[AHnb=0](13,4)(12.5,5)
\drawline[AHnb=0](14,4.5)(13.5,5.5)
\drawline[AHnb=0](18,4)(17.5,5)
\drawline[AHnb=0](19,4.5)(18.5,5.5)

\put(1.7,.6){\scriptsize {\tiny $1$}}
\put(2.7,.6){\scriptsize {\tiny $2$}}
\put(3.8,.1){\scriptsize {\tiny $3$}}
\put(4.9,.1){\scriptsize {\tiny ${4}$}}
\put(5.8,.6){\scriptsize {\tiny ${5}$}}
\put(6.8,.6){\scriptsize {\tiny ${6}$}}
\put(7.8,.6){\scriptsize {\tiny ${7}$}}
\put(8.8,.1){\scriptsize {\tiny ${8}$}}
\put(9.8,.1){\scriptsize {\tiny ${9}$}}
\put(10.8,.6){\scriptsize {\tiny ${10}$}}
\put(11.8,.6){\scriptsize {\tiny ${11}$}}
\put(12.8,.6){\scriptsize {\tiny ${12}$}}
\put(13.8,.1){\scriptsize {\tiny ${13}$}}
\put(14.9,.1){\scriptsize {\tiny ${14}$}}
\put(15.9,.6){\scriptsize {\tiny ${15}$}}
\put(16.8,.6){\scriptsize {\tiny ${1}$}}

\put(2.4,4){\scriptsize {\tiny ${28}$}}
\put(3.7,4){\scriptsize {\tiny ${29}$}}
\put(4.75,4){\scriptsize {\tiny ${30}$}}
\put(5.4,3.7){\scriptsize {\tiny ${31}$}}
\put(6.75,3.3){\scriptsize {\tiny ${32}$}}
\put(8.1,3.65){\scriptsize {\tiny ${33}$}}
\put(8.7,4.1){\scriptsize {\tiny ${34}$}}
\put(9.7,4.1){\scriptsize {\tiny ${35}$}}
\put(10.4,3.8){\scriptsize {\tiny ${36}$}}
\put(11.75,3.3){\scriptsize {\tiny ${37}$}}
\put(13.1,3.7){\scriptsize {\tiny ${38}$}}
\put(13.8,4.1){\scriptsize {\tiny ${39}$}}
\put(14.8,4.1){\scriptsize {\tiny ${40}$}}
\put(15.4,3.7){\scriptsize {\tiny ${41}$}}
\put(16.75,3.3){\scriptsize {\tiny ${42}$}}
\put(18,3.65){\scriptsize {\tiny ${28}$}}
\put(19.2,4.4){\scriptsize {\tiny ${29}$}}

\put(4.1,5.6){\scriptsize {\tiny ${11}$}}
\put(5.5,5.6){\scriptsize {\tiny ${12}$}}
\put(6.4,5.2){\scriptsize {\tiny ${13}$}}
\put(7.1,5.2){\scriptsize {\tiny ${14}$}}
\put(8,5.6){\scriptsize {\tiny ${15}$}}
\put(9.3,5.6){\scriptsize {\tiny ${1}$}}
\put(10.5,5.6){\scriptsize {\tiny ${2}$}}
\put(11.5,5.1){\scriptsize {\tiny ${3}$}}
\put(12.3,5.2){\scriptsize {\tiny ${4}$}}
\put(13.2,5.5){\scriptsize {\tiny ${5}$}}
\put(14.4,5.6){\scriptsize {\tiny ${6}$}}
\put(15.5,5.5){\scriptsize {\tiny ${7}$}}
\put(16.4,5.2){\scriptsize {\tiny ${8}$}}
\put(17.2,5.2){\scriptsize {\tiny ${9}$}}
\put(18,5.65){\scriptsize {\tiny ${10}$}}
\put(19.3,5.7){\scriptsize {\tiny ${11}$}}

\put(1.9,1.8){\scriptsize {\tiny ${16}$}}
\put(5.7,1.8){\scriptsize {\tiny ${17}$}}
\put(7.8,1.8){\scriptsize {\tiny ${18}$}}
\put(10.7,1.8){\scriptsize {\tiny ${19}$}}

\put(12.8,1.8){\scriptsize {\tiny ${20}$}}
\put(15.6,1.8){\scriptsize {\tiny ${21}$}}
\put(17.7,1.8){\scriptsize {\tiny ${16}$}}

\put(1.9,2.8){\scriptsize {\tiny ${22}$}}
\put(5.8,2.8){\scriptsize {\tiny ${23}$}}
\put(7.8,2.8){\scriptsize {\tiny ${24}$}}
\put(10.8,2.8){\scriptsize {\tiny ${25}$}}
\put(12.8,2.8){\scriptsize {\tiny ${26}$}}

\put(15.6,2.8){\scriptsize {\tiny ${27}$}}
\put(17.7,2.8){\scriptsize {\tiny ${22}$}}

\put(9,-.7){\scriptsize {\scriptsize  $\mathcal{G}_1 (T)$-$[3^6:3^2.4.12]$}} 

\end{picture}

\newpage

%\hrule

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\begin{picture}(0,0)(3,37)
\setlength{\unitlength}{6mm}

\drawline[AHnb=0](0,0)(3,0)(4,1)(5,0)
\drawline[AHnb=0](8,4)(7,3)(6,4)(3,4)(2,3)(0,0)
\drawline[AHnb=0](8,5)(7,6)(6,5)(3,5)(3,4)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](5,0)(7,3)

\drawline[AHnb=0](4,1)(6,4)
\drawline[AHnb=0](4,1)(3,4)
\drawline[AHnb=0](3,0)(2,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ vertical lines
\drawline[AHnb=0](4,4)(4,5)
\drawline[AHnb=0](5,4)(5,5)

\drawline[AHnb=0](6,4)(6,5)
\drawline[AHnb=0](8,4)(8,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ across lines 

\drawline[AHnb=0](2.66,1.15)(3.66,2.15)
\drawline[AHnb=0](2.33,2.15)(3.33,3.15)

\drawline[AHnb=0](6.4,2.15)(5.4,3.15)
\drawline[AHnb=0](5.8,1.15)(4.8,2.15)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](.75,1.15)(1,0)
\drawline[AHnb=0](2.66,1.15)(2,0)

\drawline[AHnb=0](1.4,2.15)(2.3,2.15)
\drawline[AHnb=0](3.66,2.15)(4.8,2.15)
\drawline[AHnb=0](3.33,3.15)(4,4)
\drawline[AHnb=0](5.4,3.15)(5,4)

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.7,-.4){\scriptsize {\tiny $2$}}
\put(1.7,-.4){\scriptsize {\tiny $3$}}
\put(2.7,-.4){\scriptsize {\tiny $4$}}
\put(3.85,.4){\scriptsize {\tiny $5$}}
\put(5.4,.2){\scriptsize {\tiny $1$}}

\put(.2,.9){\scriptsize {\tiny $6$}}
\put(1.95,.9){\scriptsize {\tiny $7$}}
\put(3.35,1.5){\scriptsize {\tiny ${8}$}}
\put(4.65,1.6){\scriptsize {\tiny ${9}$}}
\put(6.1,1){\scriptsize {\tiny ${6}$}}

\put(.9,2.2){\scriptsize {\tiny $10$}}
\put(2.5,2){\scriptsize {\tiny ${11}$}}
\put(3.5,3){\scriptsize {\tiny ${12}$}}
\put(4.7,2.9){\scriptsize {\tiny ${13}$}}
\put(6.7,2.2){\scriptsize {\tiny ${10}$}}

\put(1.4,3){\scriptsize {\tiny $14$}}
\put(2.45,4.1){\scriptsize {\tiny $15$}}
\put(3.45,4.2){\scriptsize {\tiny $16$}}
\put(4.45,4.2){\scriptsize {\tiny $17$}}
\put(5.45,4.2){\scriptsize {\tiny ${18}$}}
\put(6.65,3.35){\scriptsize {\tiny ${14}$}}
\put(8.1,4){\scriptsize {\tiny ${15}$}}

\put(2.85,5.1){\scriptsize {\tiny $1$}}
\put(3.74,5.1){\scriptsize {\tiny $2$}}
\put(4.75,5.1){\scriptsize {\tiny $3$}}
\put(5.64,5.1){\scriptsize {\tiny $4$}}
\put(6.95,5.45){\scriptsize {\tiny ${5}$}}
\put(8.1,5.1){\scriptsize {\tiny ${1}$}}

\put(.7,-1.5){\scriptsize {\scriptsize $\mathcal{J}_1(T)$-$[3.4^2.6: 3.4.6.4]$}} 

\end{picture}

\begin{picture}(0,0)(-44,32)
\setlength{\unitlength}{6.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(0,0)(9,0)(10.5,3)(1.5,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](3,0)(4.5,3)

\drawline[AHnb=0](6,0)(7.5,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](3,0)(1.5,3)

\drawline[AHnb=0](6,0)(4.5,3)

\drawline[AHnb=0](9,0)(7.5,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](.5,1)(1,0)

\drawline[AHnb=0](2.5,1)(2,0)
\drawline[AHnb=0](2.5,1)(3.5,1)
\drawline[AHnb=0](3.5,1)(4,0)

\drawline[AHnb=0](5,0)(5.5,1)
\drawline[AHnb=0](5.5,1)(6.5,1)
\drawline[AHnb=0](6.5,1)(7,0)

\drawline[AHnb=0](8,0)(8.5,1)
\drawline[AHnb=0](8.5,1)(9.5,1)

\drawline[AHnb=0](1,2)(2,2)
\drawline[AHnb=0](2,2)(2.5,3)

\drawline[AHnb=0](3.5,3)(4,2)
\drawline[AHnb=0](4,2)(5,2)
\drawline[AHnb=0](5,2)(5.5,3)

\drawline[AHnb=0](6.5,3)(7,2)
\drawline[AHnb=0](7,2)(8,2)
\drawline[AHnb=0](8,2)(8.5,3)

\drawline[AHnb=0](9.5,3)(10,2)

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.85,-.4){\scriptsize {\tiny $2$}}
\put(1.85,-.4){\scriptsize {\tiny $3$}}
\put(2.85,-.4){\scriptsize {\tiny $4$}}
\put(3.85,-.4){\scriptsize {\tiny $5$}}
\put(4.85,-.4){\scriptsize {\tiny $6$}}
\put(5.85,-.4){\scriptsize {\tiny $7$}}
\put(6.85,-.4){\scriptsize {\tiny $8$}}
\put(7.8,-.4){\scriptsize {\tiny ${9}$}}
\put(8.8,-.4){\scriptsize {\tiny ${1}$}}

\put(0,.9){\scriptsize {\tiny $10$}}
\put(.5,2){\scriptsize {\tiny $16$}}
\put(2.3,2){\scriptsize {\tiny $17$}}
\put(1.8,.9){\scriptsize {\tiny $11$}}
\put(3.8,.9){\scriptsize {\tiny ${12}$}}
\put(3.2,2){\scriptsize {\tiny $18$}}
\put(5.2,2){\scriptsize {\tiny $19$}}
\put(5,.9){\scriptsize {\tiny $13$}}
\put(6.35,2){\scriptsize {\tiny $20$}}
\put(6.75,.9){\scriptsize {\tiny ${14}$}}
\put(8.3,2){\scriptsize {\tiny ${21}$}}
\put(8,.9){\scriptsize {\tiny ${15}$}}
\put(9.65,.9){\scriptsize {\tiny ${10}$}}
\put(10.25,2){\scriptsize {\tiny ${16}$}}

\put(1.4,3.1){\scriptsize {\tiny $7$}}
\put(2.35,3.1){\scriptsize {\tiny $8$}}
\put(3.35,3.1){\scriptsize {\tiny $9$}}
\put(4.35,3.1){\scriptsize {\tiny $1$}}
\put(5.25,3.1){\scriptsize {\tiny $2$}}
\put(6.25,3.1){\scriptsize {\tiny $3$}}
\put(7.25,3.1){\scriptsize {\tiny $4$}}
\put(8.25,3.1){\scriptsize {\tiny $5$}}
\put(9.25,3.1){\scriptsize {\tiny ${6}$}}
\put(10.35,3.1){\scriptsize {\tiny ${7}$}}

\put(3.5,-1){\scriptsize {\scriptsize  $\mathcal{K}_1(T)$-$[3^6:3^2.6^2]$}}

\end{picture}

\begin{picture}(0,0)(-113,30)
\setlength{\unitlength}{6.2mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2,2.5)(1,2)(1,1)(2,.5)(3,1)(4,.5)(5,1)(6,.5)(7,1)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,1.5)(3,2)(3,1)
\drawline[AHnb=0](3,1.5)(5,2)(5,1)
\drawline[AHnb=0](5,1.5)(7,2)(7,1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](1,2)(3,1.5)
\drawline[AHnb=0](3,2)(5,1.5)
\drawline[AHnb=0](5,2)(7,1.5)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2,1.75)(2,2.5)
\drawline[AHnb=0](4,1.75)(4,2.5)
\drawline[AHnb=0](6,1.75)(6,2.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines
\drawline[AHnb=0](2,2.5)(3,2)(4,2.5)(5,2)(6,2.5)(7,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\put(.65,.6){\scriptsize {\tiny $1$}}
\put(1.7,.2){\scriptsize {\tiny $2$}}
\put(2.85,.5){\scriptsize {\tiny $3$}}
\put(3.7,.2){\scriptsize {\tiny $4$}}
\put(4.85,.5){\scriptsize {\tiny ${5}$}}
\put(5.7,.2){\scriptsize {\tiny $6$}}
\put(6.7,.5){\scriptsize {\tiny ${1}$}}

\put(.65,1.3){\scriptsize {\tiny $7$}}
\put(1.85,1.3){\scriptsize {\tiny $8$}}
\put(3.1,1.25){\scriptsize {\tiny $9$}}
\put(3.9,1.35){\scriptsize {\tiny $10$}}
\put(5.1,1.25){\scriptsize {\tiny ${11}$}}
\put(5.9,1.35){\scriptsize {\tiny ${12}$}}
\put(7.1,1.3){\scriptsize {\tiny ${7}$}}

\put(.65,2){\scriptsize {\tiny ${4}$}}
\put(1.75,2.55){\scriptsize {\tiny ${5}$}}
\put(2.8,2.2){\scriptsize {\tiny $6$}}
\put(4,2.55){\scriptsize {\tiny $1$}}
\put(4.85,2.2){\scriptsize {\tiny ${2}$}}
\put(6,2.55){\scriptsize {\tiny ${3}$}}
\put(7,2.2){\scriptsize {\tiny ${4}$}}

\put(2,-.7){\scriptsize  $\mathcal{L}_1(T)$-$[3^4.6: 3^2.6^2]$}

\end{picture}

\begin{picture}(0,0)(-1,78)
\setlength{\unitlength}{6.5mm}

\drawline[AHnb=0](0,0)(6,0)(9,6)(3,6)(0,0)

\drawline[AHnb=0](2,0)(5,6)
\drawline[AHnb=0](4,0)(7,6)

\drawline[AHnb=0](1,2)(7,2)
\drawline[AHnb=0](1.5,3)(7.5,3)
\drawline[AHnb=0](2.5,5)(8.5,5)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](3,0)(1.5,3)
\drawline[AHnb=0](5,0)(3.5,3)
\drawline[AHnb=0](6.5,1)(5.5,3)

\drawline[AHnb=0](3,2)(2,4)
\drawline[AHnb=0](5,2)(3,6)
\drawline[AHnb=0](7,2)(5,6)
\drawline[AHnb=0](8,4)(7,6)

\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](4,2)(4.5,3)
\drawline[AHnb=0](6,2)(6.5,3)

\drawline[AHnb=0](3.5,5)(4,6)(4.5,5)
\drawline[AHnb=0](5.5,5)(6,6)(6.5,5)
\drawline[AHnb=0](7.5,5)(8,6)(8.5,5)

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.7,-.4){\scriptsize {\tiny $2$}}
\put(1.7,-.4){\scriptsize {\tiny $3$}}
\put(2.75,-.4){\scriptsize {\tiny $4$}}
\put(3.8,-.4){\scriptsize {\tiny $5$}}
\put(4.9,-.4){\scriptsize {\tiny ${6}$}}
\put(5.8,-.4){\scriptsize {\tiny ${1}$}}

\put(.1,1){\scriptsize {\tiny $7$}}
%\put(.7,1){\scriptsize {\tiny $a_2$}}
\put(1.85,1){\scriptsize {\tiny $8$}}
%\put(2.7,1){\scriptsize {\tiny $a_4$}}
\put(3.9,1){\scriptsize {\tiny $9$}}
%\put(4.7,1){\scriptsize {\tiny ${4}$}}
%\put(5.8,1){\scriptsize {\tiny $a_{7}$}}
\put(6.75,1){\scriptsize {\tiny ${7}$}}

\put(.4,1.95){\scriptsize {\tiny $10$}}
\put(1.55,1.6){\scriptsize {\tiny $11$}}
\put(2.95,1.6){\scriptsize {\tiny $12$}}
\put(4.12,1.6){\scriptsize {\tiny ${13}$}}
\put(4.95,1.6){\scriptsize {\tiny ${14}$}}
\put(6.15,1.6){\scriptsize {\tiny ${15}$}}
\put(7.15,1.8){\scriptsize {\tiny ${10}$}}

\put(1,3.15){\scriptsize {\tiny ${16}$}}
\put(1.75,3.15){\scriptsize {\tiny ${17}$}}
\put(2.95,3.15){\scriptsize {\tiny ${18}$}}
\put(3.8,3.15){\scriptsize {\tiny ${19}$}}
\put(4.95,3.15){\scriptsize {\tiny ${20}$}}
\put(6.45,3.15){\scriptsize {\tiny ${21}$}}
%\put(6.75,3.15){\scriptsize {\tiny ${7}$}}
\put(7.75,3.15){\scriptsize {\tiny ${10}$}}

\put(1.35,3.9){\scriptsize {\tiny $22$}}
%\put(3,3.85){\scriptsize {\tiny $a_3$}}
\put(3.25,3.85){\scriptsize {\tiny $23$}}
\put(5.25,3.85){\scriptsize {\tiny ${24}$}}
%\put(5.85,3.85){\scriptsize {\tiny $a_{6}$}}
%\put(6.25,3.85){\scriptsize {\tiny ${4}$}}
\put(8.15,3.85){\scriptsize {\tiny ${22}$}}

\put(2,5.15){\scriptsize {\tiny ${25}$}}
\put(2.8,5.15){\scriptsize {\tiny ${26}$}}
\put(3.8,5.15){\scriptsize {\tiny ${27}$}}
\put(4.8,5.15){\scriptsize {\tiny ${28}$}}
\put(5.8,5.15){\scriptsize {\tiny ${29}$}}
\put(6.8,5.15){\scriptsize {\tiny ${30}$}}
\put(7.8,5.15){\scriptsize {\tiny ${25}$}}

\put(2.75,6.1){\scriptsize {\tiny $4$}}
\put(3.75,6.1){\scriptsize {\tiny $5$}}
\put(4.75,6.1){\scriptsize {\tiny ${6}$}}
\put(5.8,6.1){\scriptsize {\tiny ${1}$}}
\put(6.8,6.1){\scriptsize {\tiny ${2}$}}
\put(7.8,6.1){\scriptsize {\tiny ${3}$}}
\put(8.75,6.1){\scriptsize {\tiny ${4}$}}

\put(1.1,-1.3){\scriptsize  $\mathcal{M}_1(T)$-$[3^4.6:3.6.3.6]$}

\end{picture}

\begin{picture}(0,0)(-58,97)
\setlength{\unitlength}{6mm}

\drawline[AHnb=0](12,4)(11,4)(10,4.5)(9,4)(8,4)(7,4.5)(6,4)(5,4)(4,4.5)(3,4)(2,4)(1,4.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~up
\drawline[AHnb=0](2,4)(2.5,5)(3,4)
\drawline[AHnb=0](8,4)(8.5,5)(9,4)

\drawline[AHnb=0](5,8)(5,9)(6,9)(6,8)

\drawline[AHnb=0](14,9)(14,8)(14.5,7)(13.5,6.5)(13,7.5)

\drawline[AHnb=0](12,8)(12,9)

\drawline[AHnb=0](11,8)(11,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](11,9)(12,9)
\drawline[AHnb=0](11,8)(12,8)

\drawline[AHnb=0](11,4)(12,4)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~down
\drawline[AHnb=0](8,9)(8,8)(8.5,7)(9,8)(9,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~line
\drawline[AHnb=0](4,4.5)(3.5,5.5)(3.5,6.5)(4,7.5)

\drawline[AHnb=0](7,4.5)(7.5,5.5)(7.5,6.5)(7,7.5)
\drawline[AHnb=0](10,4.5)(9.5,5.5)(9.5,6.5)(10,7.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~sixgon
\drawline[AHnb=0](1.5,5.5)(2.5,5)(3.5,5.5)
\drawline[AHnb=0](7.5,5.5)(8.5,5)(9.5,5.5)

\drawline[AHnb=0](1.5,6.5)(2.5,7)(3.5,6.5)
\drawline[AHnb=0](7.5,6.5)(8.5,7)(9.5,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,4.5)(1.5,5.5)(1.5,6.5)(2.5,7)(3,8)(3,9)(4,9.5)

\drawline[AHnb=0](12,4)(13,4.5)(13.5,5.5)(13.5,6.5)(14.5,7)(15,8)(15,9)

\drawline[AHnb=0](3,9)(4,9.5)(5,9)(6,9)(7,9.5)(8,9)(9,9)(10,9.5)(11,9)(12,9)(13,9.5)(14,9)(15,9)

\drawline[AHnb=0](3,8)(4,7.5)(5,8)(6,8)(7,7.5)(8,8)(9,8)(10,7.5)(11,8)(12,8)(13,7.5)(14,8)(15,8)

\put(.75,3.95){\scriptsize {\tiny ${1}$}}
\put(1.85,3.45){\scriptsize {\tiny ${2}$}}
\put(3,3.5){\scriptsize {\tiny ${3}$}}
\put(3.8,3.9){\scriptsize {\tiny ${4}$}}
\put(4.8,3.65){\scriptsize {\tiny ${5}$}}
\put(5.8,3.65){\scriptsize {\tiny ${6}$}}
\put(6.75,3.9){\scriptsize {\tiny ${7}$}}
\put(7.85,3.5){\scriptsize {\tiny ${8}$}}
\put(8.8,3.5){\scriptsize {\tiny ${9}$}}
\put(9.65,3.9){\scriptsize {\tiny ${10}$}}
\put(10.6,3.65){\scriptsize {\tiny ${11}$}}
\put(11.6,3.65){\scriptsize {\tiny ${12}$}}
\put(13,4.1){\scriptsize {\tiny ${1}$}}

\put(.85,5.5){\scriptsize {\tiny ${13}$}}
\put(.9,6.5){\scriptsize {\tiny ${19}$}}
\put(1.8,7.1){\scriptsize {\tiny ${20}$}}
\put(2.2,5.3){\scriptsize {\tiny ${14}$}}
\put(3.8,6.5){\scriptsize {\tiny ${21}$}}
\put(3.8,5.5){\scriptsize {\tiny ${15}$}}
\put(6.7,5.5){\scriptsize {\tiny ${16}$}}
\put(6.7,6.5){\scriptsize {\tiny ${22}$}}
\put(8.2,5.3){\scriptsize {\tiny ${17}$}}
\put(8.2,6.4){\scriptsize {\tiny ${23}$}}
\put(9.8,5.5){\scriptsize {\tiny ${18}$}}
\put(9.8,6.5){\scriptsize {\tiny ${24}$}}
\put(13.55,5.25){\scriptsize {\tiny ${13}$}}
\put(13.75,6.25){\scriptsize {\tiny ${19}$}}
\put(14.65,6.75){\scriptsize {\tiny ${20}$}}

\put(2.2,8){\scriptsize {\tiny ${25}$}}
\put(3.6,7.85){\scriptsize {\tiny ${26}$}}
\put(4.8,7.5){\scriptsize {\tiny ${27}$}}
\put(5.6,7.5){\scriptsize {\tiny ${28}$}}
\put(6.65,7.75){\scriptsize {\tiny ${29}$}}
\put(7.35,8.2){\scriptsize {\tiny ${30}$}}
\put(8.35,8.2){\scriptsize {\tiny ${31}$}}
\put(9.65,7.8){\scriptsize {\tiny ${32}$}}
\put(10.8,7.5){\scriptsize {\tiny ${33}$}}
\put(11.6,7.5){\scriptsize {\tiny ${34}$}}
\put(12.4,7.15){\scriptsize {\tiny ${35}$}}
\put(13.5,7.45){\scriptsize {\tiny ${36}$}}
\put(15.2,7.75){\scriptsize {\tiny ${25}$}}

\put(2.75,9.1){\scriptsize {\tiny ${9}$}}
\put(3.6,9.55){\scriptsize {\tiny ${10}$}}
\put(4.65,9.25){\scriptsize {\tiny ${11}$}}
\put(5.6,9.25){\scriptsize {\tiny ${12}$}}
\put(6.8,9.55){\scriptsize {\tiny ${1}$}}
\put(7.8,9.25){\scriptsize {\tiny ${2}$}}
\put(8.8,9.25){\scriptsize {\tiny ${3}$}}
\put(9.8,9.55){\scriptsize {\tiny ${4}$}}
\put(10.8,9.25){\scriptsize {\tiny ${5}$}}
\put(11.8,9.25){\scriptsize {\tiny ${6}$}}
\put(13,9.55){\scriptsize {\tiny ${7}$}}
\put(13.85,9.25){\scriptsize {\tiny ${8}$}}
\put(15,9.15){\scriptsize {\tiny ${9}$}}

\put(5.5,2.5){\scriptsize {\scriptsize  $\mathcal{N}_1(T)$-$[3.4.6.4:4.6.12]$}} 

\end{picture}

\begin{picture}(0,0)(1,105)
\setlength{\unitlength}{6mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Star 

\drawpolygon(0,0)(1,.5)(2,0)(1.5,1)(2,2)(1,1.5)(0,2)(.5,1)
\drawpolygon(.5,1)(1,.5)(1.5,1)(1,1.5)

\drawpolygon(6,0)(7,.5)(8,0)(7.5,1)(8,2)(7,1.5)(6,2)(6.5,1)
\drawpolygon(6.5,1)(7,.5)(7.5,1)(7,1.5)

\drawpolygon(12,0)(13,.5)(14,0)(13.5,1)(14,2)(13,1.5)(12,2)(12.5,1)
\drawpolygon(12.5,1)(13,.5)(13.5,1)(13,1.5)

\drawpolygon(18,0)(19,.5)(20,0)(19.5,1)(20,2)(19,1.5)(18,2)(18.5,1)
\drawpolygon(18.5,1)(19,.5)(19.5,1)(19,1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](2,0)(3,-1)(4,-1.5)(5,-1)(6,0)

\drawline[AHnb=0](8,0)(9,-1)(10,-1.5)(11,-1)(12,0)

\drawline[AHnb=0](14,0)(15,-1)(16,-1.5)(17,-1)(18,0)

\drawline[AHnb=0](20,0)(21,-1)(22,-1.5)(23,-1)(24,0)(24.5,1)(24,2)

\drawline[AHnb=0](3,3)(4,3.5)(5,3)
\drawline[AHnb=0](9,3)(10,3.5)(11,3)
\drawline[AHnb=0](15,3)(16,3.5)(17,3)
\drawline[AHnb=0](21,3)(22,3.5)(23,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](2,2)(3,3)
\drawline[AHnb=0](5,3)(6,2)

\drawline[AHnb=0](8,2)(9,3)
\drawline[AHnb=0](11,3)(12,2)

\drawline[AHnb=0](14,2)(15,3)
\drawline[AHnb=0](17,3)(18,2)

\drawline[AHnb=0](20,2)(21,3)
\drawline[AHnb=0](23,3)(24,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\put(-.3,-.5){\scriptsize {\tiny $1$}}
\put(1,-.1){\scriptsize {\tiny $2$}}
\put(1.75,-.4){\scriptsize {\tiny $3$}}
\put(2.55,-1.35){\scriptsize {\tiny $4$}}
\put(3.85,-2){\scriptsize {\tiny $5$}}
\put(5.15,-1.3){\scriptsize {\tiny $6$}}
\put(5.9,-.5){\scriptsize {\tiny $7$}}
\put(6.85,0){\scriptsize {\tiny $8$}}
\put(7.75,-.4){\scriptsize {\tiny $9$}}
\put(8.6,-1.55){\scriptsize {\tiny ${10}$}}
\put(9.75,-2){\scriptsize {\tiny ${11}$}}
\put(10.75,-1.5){\scriptsize {\tiny ${12}$}}
\put(11.75,-.5){\scriptsize {\tiny ${13}$}}
\put(12.8,-.2){\scriptsize {\tiny ${14}$}}
\put(13.55,-.4){\scriptsize {\tiny ${15}$}}
\put(14.6,-1.55){\scriptsize {\tiny ${16}$}}
\put(15.65,-2){\scriptsize {\tiny ${17}$}}
\put(16.9,-1.35){\scriptsize {\tiny ${18}$}}
\put(17.85,-.5){\scriptsize {\tiny ${19}$}}
\put(18.6,-.2){\scriptsize {\tiny ${20}$}}
\put(19.65,-.4){\scriptsize {\tiny ${21}$}}
\put(20.55,-1.55){\scriptsize {\tiny ${22}$}}
\put(21.65,-2){\scriptsize {\tiny ${23}$}}
\put(22.85,-1.5){\scriptsize {\tiny ${24}$}}
\put(23.9,-.5){\scriptsize {\tiny $1$}}

\put(-.35,.85){\scriptsize {\tiny $25$}}
\put(1.8,.85){\scriptsize {\tiny $26$}}
\put(5.8,.85){\scriptsize {\tiny $27$}}
\put(7.8,.85){\scriptsize {\tiny $28$}}
\put(11.75,.85){\scriptsize {\tiny $29$}}
\put(13.8,.85){\scriptsize {\tiny $30$}}
\put(17.8,.85){\scriptsize {\tiny $31$}}
\put(19.8,.85){\scriptsize {\tiny ${32}$}}
\put(24.7,.85){\scriptsize {\tiny $25$}}

\put(-.5,2.2){\scriptsize {\tiny ${10}$}}
\put(.75,1.85){\scriptsize {\tiny ${11}$}}
\put(1.5,2.2){\scriptsize {\tiny ${12}$}}
\put(2.5,3.1){\scriptsize {\tiny ${13}$}}
\put(3.65,3.6){\scriptsize {\tiny ${14}$}}
\put(4.7,3.2){\scriptsize {\tiny ${15}$}}
\put(5.85,2.2){\scriptsize {\tiny ${16}$}}
\put(6.7,1.7){\scriptsize {\tiny ${17}$}}
\put(7.6,2.2){\scriptsize {\tiny ${18}$}}
\put(8.6,3.2){\scriptsize {\tiny ${19}$}}
\put(9.65,3.6){\scriptsize {\tiny ${20}$}}
\put(10.85,3.25){\scriptsize {\tiny ${21}$}}
\put(11.8,2.3){\scriptsize {\tiny ${22}$}}
\put(12.65,1.8){\scriptsize {\tiny ${23}$}}
\put(13.5,2.2){\scriptsize {\tiny ${24}$}}
\put(14.65,3.1){\scriptsize {\tiny $1$}}
\put(15.75,3.6){\scriptsize {\tiny ${2}$}}
\put(16.95,3.15){\scriptsize {\tiny ${3}$}}
\put(17.95,2.2){\scriptsize {\tiny ${4}$}}
\put(18.75,1.8){\scriptsize {\tiny ${5}$}}
\put(19.75,2.2){\scriptsize {\tiny ${6}$}}
\put(20.5,2.9){\scriptsize {\tiny $7$}}
\put(21.75,3.6){\scriptsize {\tiny ${8}$}}
\put(22.85,3.1){\scriptsize {\tiny ${9}$}}
\put(23.8,2.3){\scriptsize {\tiny ${10}$}}

\put(5,-2.8){\scriptsize  $\mathcal{O}_1(T)$-$[3.12^2:3.4.3.12]$}

\end{picture}

%\section{Examples: 2-semi-equivelar maps on the Klein bottle}\label{s4}

\begin{picture}(0,0)(-13,143)
\setlength{\unitlength}{6.3mm}

\drawpolygon(2,0)(1,2)(-1,2)(-2,0)(-1,-2)(1,-2)

\drawline[AHnb=0](0,-2)(1.5,1)
\drawline[AHnb=0](1.5,-1)(0,2)
\drawline[AHnb=0](-1.5,1)(1.5,1)
\drawline[AHnb=0](0,2)(-1.5,-1)
\drawline[AHnb=0](-1.5,1)(0,-2)
\drawline[AHnb=0](-1.5,-1)(1.5,-1)

\drawline[AHnb=0](-.5,1)(-1,2)
\drawline[AHnb=0](.5,1)(1,2)

\drawline[AHnb=0](-.5,-1)(-1,-2)
\drawline[AHnb=0](.5,-1)(1,-2)

\drawline[AHnb=0](-2,0)(-1,0)

\drawline[AHnb=0](2,0)(1,0)

\put(.9,2.1){\scriptsize 9}
\put(-1.1,2.1){\scriptsize 7}
\put(-.1,2.1){\scriptsize 6}

\put(.9,-2.4){\scriptsize 9}
\put(-1.1,-2.4){\scriptsize 7}
\put(-.1,-2.4){\scriptsize 10}

\put(2.1,-.1){\scriptsize 7}
\put(1.6,1){\scriptsize 10}
\put(1.6,-1.1){\scriptsize 8}

\put(-2.3,0){\scriptsize 9}
\put(-1.9,1){\scriptsize 8}
\put(-1.9,-1.1){\scriptsize 6}

\put(.3,.5){\scriptsize 5}
\put(.6,-.1){\scriptsize 4}
\put(.3,-.9){\scriptsize 3}

\put(-.4,.5){\scriptsize 0}
\put(-.9,-.1){\scriptsize 1}
\put(-.4,-.9){\scriptsize 2}

\put(-2,-3){\scriptsize $\mathcal{A}_1(K)$-$[3^6:3^4.6]$}
\end{picture}

\begin{picture}(0,0)(-48,135)
\setlength{\unitlength}{6.3mm}

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)

\drawpolygon(.5,1)(.5,2)(-.5,2)(-.5,1)
\drawpolygon(.5,-1)(.5,-2)(-.5,-2)(-.5,-1)

\drawpolygon(.5,1)(1.4,1.5)(1.9,.5)(1,0)

\drawpolygon(-.5,1)(-1.4,1.5)(-1.9,.5)(-1,0)
\drawpolygon(-.5,-1)(-1.4,-1.5)(-1.9,-.5)(-1,0)

\drawpolygon(.5,-1)(1.4,-1.5)(1.9,-.5)(1,0)

\drawpolygon(-1.4,1.5)(-1.5,2.5)(-.5,2)
\drawpolygon(1.4,-1.5)(1.5,-2.5)(.5,-2)
%\drawpolygon(.5,-2)(0,-3)(-.5,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](-1.4,1.5)(-.5,2)
\drawline[AHnb=0](1.4,1.5)(.5,2)
\drawline[AHnb=0](1.4,-1.5)(.5,-2)

\drawline[AHnb=0](1.9,.5)(1.9,-.5)
\drawline[AHnb=0](-1.9,.5)(-1.9,-.5)
\drawline[AHnb=0](-1.4,-1.5)(-.5,-2)

%	\drawline[AHnb=0](-1,0)(1,0)
%	\drawline[AHnb=0](.5,1)(-.5,-1)
%	\drawline[AHnb=0](-.5,1)(.5,-1)

\put(-.8,-.2){\scriptsize $1$}
\put(-.5,.6){\scriptsize  $0$}
\put(.3,.6){\scriptsize  $5$}
\put(.6,-.2){\scriptsize $4$}
\put(.3,-.85){\scriptsize  $3$}
\put(-.5,-.85){\scriptsize  $2$}

\put(-.7,2.1){\scriptsize  $7$}
\put(.5,2.1){\scriptsize  $6$}
\put(1.5,1.5){\scriptsize $10$}
\put(2,.4){\scriptsize $11$}
\put(2.05,-.55){\scriptsize $7$}
\put(1.55,-1.8){\scriptsize $6$}

\put(.4,-2.4){\scriptsize  $9$}
\put(-.8,-2.35){\scriptsize  $8$}
\put(-1.95,-1.7){\scriptsize $11$}
\put(-2.45,-.5){\scriptsize $10$}
\put(-2.25,.5){\scriptsize $9$}

\put(1.6,-2.7){\scriptsize  $10$}

\put(-2,2.4){\scriptsize  $11$}

%\put(.1,3){\scriptsize $11$}
\put(-1.8,1.5){\scriptsize $8$}

%\put(.1,-3.1){\scriptsize  $6$}

\put(-2.4,-3.5){\scriptsize $\mathcal{B}_1(K)$-$[3^3.4^2:3.4.6.4]$}
\end{picture}

\begin{picture}(0,0)(-83,129)
\setlength{\unitlength}{6.3mm}

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)

\drawpolygon(.5,1)(.5,2)(-.5,2)(-.5,1)
\drawpolygon(.5,-1)(.5,-2)(-.5,-2)(-.5,-1)

\drawpolygon(.5,1)(1.4,1.5)(1.9,.5)(1,0)

\drawpolygon(-.5,1)(-1.4,1.5)(-1.9,.5)(-1,0)
\drawpolygon(-.5,-1)(-1.4,-1.5)(-1.9,-.5)(-1,0)

\drawpolygon(.5,-1)(1.4,-1.5)(1.9,-.5)(1,0)

\drawpolygon(.5,2)(0,3)(-.5,2)
\drawpolygon(.5,-2)(0,-3)(-.5,-2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](-1.4,1.5)(-.5,2)
\drawline[AHnb=0](1.4,1.5)(.5,2)
\drawline[AHnb=0](1.4,-1.5)(.5,-2)

\drawline[AHnb=0](1.9,.5)(1.9,-.5)
\drawline[AHnb=0](-1.9,.5)(-1.9,-.5)
\drawline[AHnb=0](-1.4,-1.5)(-.5,-2)

%	\drawline[AHnb=0](-1,0)(1,0)
%	\drawline[AHnb=0](.5,1)(-.5,-1)
%	\drawline[AHnb=0](-.5,1)(.5,-1)

\put(-.8,-.25){\scriptsize $2$}
\put(-.5,.6){\scriptsize  $1$}
\put(.3,.6){\scriptsize  $0$}
\put(.3,-.9){\scriptsize  $4$}
\put(-.4,-.9){\scriptsize  $3$}
\put(.6,-.2){\scriptsize $5$}
\put(-.7,2.1){\scriptsize  $9$}
\put(.1,3){\scriptsize $11$}
\put(-1.7,1.5){\scriptsize $6$}
\put(-2.4,.5){\scriptsize $10$}
\put(-2.4,-.5){\scriptsize $11$}
\put(-1.75,-1.7){\scriptsize $8$}
\put(-.8,-2.4){\scriptsize  $7$}
\put(.2,-3.1){\scriptsize  $6$}
\put(.5,-2.4){\scriptsize  $10$}
\put(1.4,-1.8){\scriptsize $11$}
\put(2.1,-.55){\scriptsize $9$}
\put(2,.4){\scriptsize $6$}
\put(1.5,1.5){\scriptsize $7$}

\put(.5,2.1){\scriptsize  $8$}

\put(-2.3,-3.7){\scriptsize $\mathcal{C}_1 (K)$-$[3^2.4.3.4:3.4.6.4]$}

\end{picture}

\begin{picture}(0,0)(-120,128)
\setlength{\unitlength}{6.5mm}

\drawpolygon(1,0)(.5,1)(-.5,1)(-1,0)(-.5,-1)(.5,-1)

\drawpolygon(.5,1)(.5,2)(-.5,2)(-.5,1)
\drawpolygon(.5,-1)(.5,-2)(-.5,-2)(-.5,-1)

\drawpolygon(.5,1)(1.4,1.5)(1.9,.5)(1,0)

\drawpolygon(-.5,1)(-1.4,1.5)(-1.9,.5)(-1,0)

\drawpolygon(.5,-1)(1.4,-1.5)(1.9,-.5)(1,0)

\drawpolygon(-1.9,.5)(-2.3,1.5)(-1.4,1.5)

\drawpolygon(1.9,-.5)(2.3,-1.5)(1.4,-1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](-1.4,1.5)(-.5,2)
\drawline[AHnb=0](1.4,1.5)(.5,2)
\drawline[AHnb=0](1.4,-1.5)(.5,-2)

\drawline[AHnb=0](1.9,.5)(1.9,-.5)

\drawline[AHnb=0](-1,0)(1,0)
\drawline[AHnb=0](.5,1)(-.5,-1)
\drawline[AHnb=0](-.5,1)(.5,-1)

\put(.8,.8){\scriptsize  $2$}
\put(-1,.8){\scriptsize  $3$}
\put(.4,2.1){\scriptsize  $10$}
\put(-.6,2.1){\scriptsize $8$}

\put(.7,-1){\scriptsize  $6$}
\put(-.9,-1.1){\scriptsize  $5$}
\put(.65,-2.25){\scriptsize  $9$}
\put(-1,-2.25){\scriptsize  $10$}

\put(1,.2){\scriptsize  $1$}
\put(-1.3,-.3){\scriptsize  $4$}

\put(-1.5,1.65){\scriptsize  $9$}
\put(-2.5,1.65){\scriptsize  $10$}
\put(-2.3,.4){\scriptsize  $7$}

\put(1.5,1.5){\scriptsize  $5$}
\put(2,.4){\scriptsize $4$}
\put(2.1,-.55){\scriptsize $7$}
\put(2.1,-1.95){\scriptsize  $10$}
\put(1.4,-1.9){\scriptsize $8$}

\put(.2,.05){\scriptsize  $0$}
\put(-1.9,-3.05){\scriptsize $\mathcal{D}_1 (K)$-$[3^6:3^2.4.3.4]$}
\end{picture}

\begin{picture}(0,0)(-4,165)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(2.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)

\put(.4,1.1){\scriptsize $5$}
\put(1.3,1.1){\scriptsize $4$}
\put(2.4,1.1){\scriptsize $8$}
\put(3.3,1.1){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-1.1){\scriptsize $7$}

\put(-.6,-2.4){\scriptsize $8$}
\put(.3,-2.4){\scriptsize $4$}
\put(1.4,-2.4){\scriptsize $5$}
\put(2.3,-2.4){\scriptsize $8$}

\put(-.5,-3){\scriptsize $\mathcal{E}_1 (K)$- $[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-38,160)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(4.5,1)(4,0)(4,-1)(3.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(4,0)
\drawline[AHnb=0](0,-1)(4,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.1){\scriptsize $5$}
\put(1.3,1.1){\scriptsize $4$}
\put(2.4,1.1){\scriptsize $8$}
\put(3.3,1.1){\scriptsize $11$}
\put(4.3,1.1){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $9$}
\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $10$}
\put(4.1,-1.1){\scriptsize $7$}

\put(-.6,-2.4){\scriptsize $8$}
\put(.3,-2.4){\scriptsize $4$}
\put(1.4,-2.4){\scriptsize $5$}
\put(2.3,-2.4){\scriptsize $11$}
\put(3.3,-2.4){\scriptsize $8$}

\put(0,-3){\scriptsize $\mathcal{E}_2 (K)$- $[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-75,155)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(3.5,-2)(.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
%\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
%\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.1){\scriptsize $5$}
\put(1.3,1.1){\scriptsize $4$}
\put(2.4,1.1){\scriptsize $8$}
\put(3.3,1.1){\scriptsize $5$}
%\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $7$}
%\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $6$}
%\put(4.1,-1.1){\scriptsize $7$}

%\put(-.6,-2.4){\scriptsize $8$}
\put(.3,-2.4){\scriptsize $5$}
\put(1.4,-2.4){\scriptsize $4$}
\put(2.3,-2.4){\scriptsize $8$}
\put(3.3,-2.4){\scriptsize $5$}

\put(.3,-3){\scriptsize $\mathcal{E}_5 (K)$- $[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-107,150)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(4.5,1)(4,0)(4,-1)(4.5,-2)(.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(4,0)
\drawline[AHnb=0](0,-1)(4,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)
\drawline[AHnb=0](3.5,-2)(4,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.1){\scriptsize $5$}
\put(1.3,1.1){\scriptsize $4$}
\put(2.4,1.1){\scriptsize $9$}
\put(3.3,1.1){\scriptsize $8$}
\put(4.3,1.1){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $11$}
\put(4.1,-.4){\scriptsize $7$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $10$}
\put(4.1,-1.1){\scriptsize $6$}

%\put(-.6,-2.4){\scriptsize $8$}
\put(.3,-2.4){\scriptsize $5$}
\put(1.4,-2.4){\scriptsize $4$}
\put(2.3,-2.4){\scriptsize $9$}
\put(3.3,-2.4){\scriptsize $8$}
\put(4.3,-2.4){\scriptsize $5$}

\put(.6,-3){\scriptsize $\mathcal{E}_7 (K)$- $[3^6:3^3.4^2]$}

\end{picture}

\newpage

%\hrule

\begin{picture}(0,0)(1,16)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(4.5,1)(4,0)(4,-1)(3.5,-2)(-.5,-2)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(4,0)
\drawline[AHnb=0](0,-1)(4,-1)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](.5,-2)(1,-1)
\drawline[AHnb=0](1.5,-2)(2,-1)
\drawline[AHnb=0](2.5,-2)(3,-1)

\drawline[AHnb=0](.5,-2)(0,-1)
\drawline[AHnb=0](1.5,-2)(1,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)
\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.1){\scriptsize $5$}
\put(1.3,1.1){\scriptsize $4$}
\put(2.4,1.1){\scriptsize $11$}
\put(3.3,1.1){\scriptsize $8$}
\put(4.3,1.1){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $9$}
\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-.9){\scriptsize $10$}
\put(4.1,-1.1){\scriptsize $7$}

\put(-.6,-2.45){\scriptsize $4$}
\put(.3,-2.45){\scriptsize $5$}
\put(1.4,-2.45){\scriptsize $8$}
\put(2.3,-2.45){\scriptsize $11$}
\put(3.3,-2.45){\scriptsize $4$}

\put(-.5,-3){\scriptsize $\mathcal{E}_9 (K)$- $[3^6:3^3.4^2]$}

\end{picture}

\begin{picture}(0,0)(-37,6)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(.5,1)(3.5,1)(3,0)(3,-1)(2,-3)(-1,-3)(0,-1)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,0)(3,0)
\drawline[AHnb=0](0,-1)(3,-1)
\drawline[AHnb=0](-.5,-2)(2.5,-2)

\drawline[AHnb=0](1,-1)(1,0) 
\drawline[AHnb=0](2,-1)(2,0)
%\drawline[AHnb=0](3,-1)(3,0)

\drawline[AHnb=0](1,0)(1.5,1)
\drawline[AHnb=0](2,0)(2.5,1)
%\drawline[AHnb=0](3,0)(3.5,1)

\drawline[AHnb=0](0,-3)(1,-1)
\drawline[AHnb=0](1,-3)(2,-1)
\drawline[AHnb=0](2.5,-2)(2,-1)

\drawline[AHnb=0](1,-3)(0,-1)
\drawline[AHnb=0](2,-3)(1,-1)
\drawline[AHnb=0](0,-3)(-.5,-2)
%\drawline[AHnb=0](3.5,-2)(3,-1)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](2,0)(1.5,1)
\drawline[AHnb=0](3,0)(2.5,1)
%\drawline[AHnb=0](4,0)(3.5,1)

\put(.4,1.1){\scriptsize $5$}
\put(1.3,1.1){\scriptsize $4$}
\put(2.4,1.1){\scriptsize $11$}
\put(3.3,1.1){\scriptsize $5$}
%\put(4.3,1.2){\scriptsize $5$}

\put(-.4,-.2){\scriptsize $6$}
\put(1.1,-.4){\scriptsize $0$}
\put(2.1,-.4){\scriptsize $3$}
\put(3.1,-.4){\scriptsize $6$}
%\put(4.1,-.4){\scriptsize $6$}

\put(-.4,-1.1){\scriptsize $7$}
\put(1.1,-.95){\scriptsize $1$}
\put(2.1,-.95){\scriptsize $2$}
\put(3.1,-1.1){\scriptsize $7$}
%\put(4.1,-1.1){\scriptsize $7$}

\put(-1.15,-2.2){\scriptsize $10$}
\put(0,-2.4){\scriptsize $8$}
\put(1,-2.4){\scriptsize $9$}
\put(2.6,-2.4){\scriptsize $10$}
%\put(3.3,-2.4){\scriptsize $4$}

\put(-1.1,-3.45){\scriptsize $4$}
\put(.1,-3.45){\scriptsize $5$}
\put(1.1,-3.45){\scriptsize $11$}
\put(2.1,-3.45){\scriptsize $4$}
%\put(3.3,-2.4){\scriptsize $4$}

\put(-.9,-4){\scriptsize $\mathcal{E}_{10} (K)$- $[3^6:3^3.4^2]$}

\end{picture}

%~~~~~~~~~~~~~~~~`

\begin{picture}(0,0)(-65,19)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(4,0)(4,2)(4.5,3)(.5,3)(0,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(4,1)
\drawline[AHnb=0](0,2)(4,2)

\drawline[AHnb=0](1,0)(1,2)
\drawline[AHnb=0](2,0)(2,2)
\drawline[AHnb=0](3,0)(3,2)

\drawline[AHnb=0](1,2)(1.5,3)
\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](3,2)(3.5,3)

\drawline[AHnb=0](1,2)(.5,3)
\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)
\drawline[AHnb=0](4,2)(3.5,3)

\put(-.1,-.45){\scriptsize $9$}
\put(.9,-.45){\scriptsize $8$}
\put(1.9,-.45){\scriptsize $1$}
\put(2.9,-.45){\scriptsize $2$}
\put(3.8,-.45){\scriptsize $9$}

\put(-.55,.8){\scriptsize $10$}
\put(.7,.6){\scriptsize $7$}
\put(1.7,.6){\scriptsize $0$}
\put(3.1,.6){\scriptsize $3$}
\put(4.1,.8){\scriptsize $10$}

\put(-.55,1.8){\scriptsize $11$}
\put(.7,1.6){\scriptsize $6$}
\put(1.7,1.6){\scriptsize $5$}
\put(3.1,1.6){\scriptsize $4$}
\put(4.1,1.8){\scriptsize $11$}

\put(.4,3.1){\scriptsize $9$}
\put(1.4,3.1){\scriptsize $2$}
\put(2.4,3.1){\scriptsize $1$}
\put(3.4,3.1){\scriptsize $8$}
\put(4.4,3.1){\scriptsize $9$}

\put(0,-1){\scriptsize $\mathcal{F}_{1} (K)$- $[3^3.4^2:4^4]$}

\end{picture}

\begin{picture}(0,0)(-100,14.5)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(3,0)(3,2)(3.5,3)(.5,3)(0,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(3,1)
\drawline[AHnb=0](0,2)(3,2)

\drawline[AHnb=0](1,0)(1,2)
\drawline[AHnb=0](2,0)(2,2)

\drawline[AHnb=0](1,2)(1.5,3)
\drawline[AHnb=0](2,2)(2.5,3)

\drawline[AHnb=0](1,2)(.5,3)
\drawline[AHnb=0](2,2)(1.5,3)
\drawline[AHnb=0](3,2)(2.5,3)

\put(-.1,-.45){\scriptsize $8$}
\put(.9,-.45){\scriptsize $1$}
\put(1.9,-.45){\scriptsize $2$}
\put(2.9,-.45){\scriptsize $8$}

\put(-.35,.8){\scriptsize $7$}
\put(.7,.6){\scriptsize $0$}
\put(1.7,.6){\scriptsize $3$}
\put(3.1,.8){\scriptsize $7$}

\put(-.35,1.8){\scriptsize $6$}
\put(.7,1.6){\scriptsize $5$}
\put(1.7,1.6){\scriptsize $4$}
\put(3.1,1.8){\scriptsize $6$}

\put(.4,3.1){\scriptsize $1$}
\put(1.4,3.1){\scriptsize $8$}
\put(2.4,3.1){\scriptsize $2$}
\put(3.4,3.1){\scriptsize $1$}

\put(0,-1){\scriptsize $\mathcal{F}_{4} (K)$- $[3^3.4^2:4^4]$}

\end{picture}

\begin{picture}(0,0)(-132,10)
\setlength{\unitlength}{6mm}

\drawpolygon(0,0)(3,0)(3,3)(3.5,4)(.5,4)(0,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](0,1)(3,1)
\drawline[AHnb=0](0,2)(3,2)
\drawline[AHnb=0](0,3)(3,3)

\drawline[AHnb=0](1,0)(1,3)
\drawline[AHnb=0](2,0)(2,3)
%\drawline[AHnb=0](3,0)(3,3)

\drawline[AHnb=0](1,3)(1.5,4)
\drawline[AHnb=0](2,3)(2.5,4)

\drawline[AHnb=0](1,3)(.5,4)
\drawline[AHnb=0](2,3)(1.5,4)
\drawline[AHnb=0](3,3)(2.5,4)
%\drawline[AHnb=0](4,3)(3.5,4)

\put(-.1,-.45){\scriptsize $8$}
\put(.9,-.45){\scriptsize $1$}
\put(1.9,-.45){\scriptsize $2$}
\put(2.9,-.45){\scriptsize $8$}
%\put(3.8,-.4){\scriptsize $8$}

\put(-.4,.8){\scriptsize $7$}
\put(.7,.6){\scriptsize $0$}
\put(1.7,.6){\scriptsize $3$}
\put(3.1,.8){\scriptsize $7$}
%\put(4.1,.8){\scriptsize $7$}

\put(-.4,1.8){\scriptsize $6$}
\put(.7,1.6){\scriptsize $5$}
\put(1.7,1.6){\scriptsize $4$}
\put(3.1,1.8){\scriptsize $6$}
%\put(4.1,1.8){\scriptsize $6$}

\put(-.4,3.1){\scriptsize $9$}
\put(1.2,3.1){\scriptsize $11$}
\put(2.2,3.1){\scriptsize $10$}
\put(3.2,3){\scriptsize $9$}
%\put(4.4,3.1){\scriptsize $8$}

\put(.4,4.1){\scriptsize $8$}
\put(1.4,4.1){\scriptsize $2$}
\put(2.4,4.1){\scriptsize $1$}
\put(3.4,4.1){\scriptsize $8$}
%\put(4.4,3.1){\scriptsize $8$}

\put(-.5,-1){\scriptsize $\mathcal{F}_{8} (K)$- $[3^3.4^2:4^4]$}
\end{picture}

\begin{picture}(0,0)(13,80)
\setlength{\unitlength}{5.5mm}

\drawline[AHnb=0](16,4)(15,4.5)(14,4.5)(13,4)(11,4)(10,4.5)(9,4.5)(8,4)(6,4)(5,4.5)(4,4.5)(3,4)(2.5,3)(2.5,2)(2,1)(3,1)(4,.5)(5,.5)(6,1)(8,1)(9,.5)(10,.5)(11,1)(12,1)(13,1)(14,.5)(15,.5)(16,1)(17,1)(17.5,2)(17.5,3)(18,4)(16,4)(16.5,3)(16.5,2)(16,1)

\drawline[AHnb=0](18.5,8.5)(17.5,9)(16.5,9)(15.5,8.5)(13.5,8.5)(12.5,9)(11.5,9)(10.5,8.5)(8.5,8.5)(7.5,9)(6.5,9)(5.5,8.5)(5,7.5)(5,6.5)(4.5,5.5)(5.5,5.5)(6.5,5)(7.5,5)(8.5,5.5)(10.5,5.5)(11.5,5)(12.5,5)(13.5,5.5)(14.5,5.5)(15.5,5.5)(16.5,5)(17.5,5)(18.5,5.5)(19.5,5.5)(20,6.5)(20,7.5)(20.5,8.5)(18.5,8.5)(19,7.5)(19,6.5)(18.5,5.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](6,1)(6.5,2)(6.5,3)(6,4)(8,4)(7.5,3)(7.5,2)(8,1)

\drawline[AHnb=0](11,1)(11.5,2)(11.5,3)(11,4)(13,4)(12.5,3)(12.5,2)(13,1)

\drawline[AHnb=0](8.5,5.5)(9,6.5)(9,7.5)(8.5,8.5)(10.5,8.5)(10,7.5)(10,6.5)(10.5,5.5)

\drawline[AHnb=0](13.5,5.5)(14,6.5)(14,7.5)(13.5,8.5)(15.5,8.5)(15,7.5)(15,6.5)(15.5,5.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~lower~~

\drawline[AHnb=0](6.5,2)(7.5,2)(7,1)(6.5,2)
\drawline[AHnb=0](11.5,2)(12.5,2)(12,1)(11.5,2)
\drawline[AHnb=0](16.5,2)(17.5,2)(17,1)(16.5,2)

\drawline[AHnb=0](9,6.5)(10,6.5)(9.5,5.5)(9,6.5)
\drawline[AHnb=0](14,6.5)(15,6.5)(14.5,5.5)(14,6.5)
\drawline[AHnb=0](19,6.5)(20,6.5)(19.5,5.5)(19,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~uper
\drawline[AHnb=0](6.5,3)(7.5,3)(7,4)(6.5,3)
\drawline[AHnb=0](11.5,3)(12.5,3)(12,4)(11.5,3)
\drawline[AHnb=0](16.5,3)(17.5,3)(17,4)(16.5,3)

\drawline[AHnb=0](9,7.5)(10,7.5)(9.5,8.5)(9,7.5)
\drawline[AHnb=0](14,7.5)(15,7.5)(14.5,8.5)(14,7.5)
\drawline[AHnb=0](19,7.5)(20,7.5)(19.5,8.5)(19,7.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](6.5,5)(7.5,5)(7,4)(6.5,5)
\drawline[AHnb=0](11.5,5)(12.5,5)(12,4)(11.5,5)
\drawline[AHnb=0](16.5,5)(17.5,5)(17,4)(16.5,5)

\drawline[AHnb=0](9,9.5)(10,9.5)(9.5,8.5)(9,9.5)
\drawline[AHnb=0](14,9.5)(15,9.5)(14.5,8.5)(14,9.5)
\drawline[AHnb=0](19,9.5)(20,9.5)(19.5,8.5)(19,9.5)
\drawline[AHnb=0](21,10)(22,10)(21.5,9)(21,10)

\drawline[AHnb=0](4,4.5)(5,4.5)(4.5,5.5)(4,4.5)
\drawline[AHnb=0](9,4.5)(10,4.5)(9.5,5.5)(9,4.5)
\drawline[AHnb=0](14,4.5)(15,4.5)(14.5,5.5)(14,4.5)
\drawline[AHnb=0](6.5,9)(7.5,9)(7,10)(6.5,9)
\drawline[AHnb=0](11.5,9)(12.5,9)(12,10)(11.5,9)
\drawline[AHnb=0](16.5,9)(17.5,9)(17,10)(16.5,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2.5,2)(3,1)
\drawline[AHnb=0](18,4)(19,4.5)(19.5,5.5)
\drawline[AHnb=0](7,10)(8,10)
\drawline[AHnb=0](11,10)(13,10)
\drawline[AHnb=0](16,10)(18,10)

\drawline[AHnb=0](18,4)(19,4.5)(19.5,5.5)
\drawline[AHnb=0](5,6.5)(5.5,5.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](5,4.5)(5.5,5.5)
\drawline[AHnb=0](6,4)(6.5,5)
\drawline[AHnb=0](10,4.5)(10.5,5.5)
\drawline[AHnb=0](11,4)(11.5,5)
\drawline[AHnb=0](15,4.5)(15.5,5.5)
\drawline[AHnb=0](16,4)(16.5,5)

\drawline[AHnb=0](8,4)(7.5,5)
\drawline[AHnb=0](9,4.5)(8.5,5.5)
\drawline[AHnb=0](13,4)(12.5,5)
\drawline[AHnb=0](14,4.5)(13.5,5.5)
\drawline[AHnb=0](18,4)(17.5,5)
\drawline[AHnb=0](19,4.5)(18.5,5.5)

\drawline[AHnb=0](7.5,9)(8,10)(9,9.5)(8.5,8.5)
\drawline[AHnb=0](12.5,9)(13,10)(14,9.5)(13.5,8.5)
\drawline[AHnb=0](17.5,9)(18,10)(19,9.5)(18.5,8.5)
\drawline[AHnb=0](10.5,8.5)(10,9.5)(11,10)(11.5,9)
\drawline[AHnb=0](15.5,8.5)(15,9.5)(16,10)(16.5,9)
\drawline[AHnb=0](20.5,8.5)(20,9.5)(21,10)(21.5,9)(20.5,8.5)

\put(1.7,.45){\scriptsize {\tiny ${1}$}}
\put(2.7,.45){\scriptsize {\tiny ${2}$}}
\put(3.8,.1){\scriptsize {\tiny ${3}$}}
\put(4.9,.1){\scriptsize {\tiny ${4}$}}
\put(5.8,.45){\scriptsize {\tiny ${5}$}}
\put(6.8,.45){\scriptsize {\tiny ${6}$}}
\put(7.8,.45){\scriptsize {\tiny ${7}$}}
\put(8.8,.1){\scriptsize {\tiny ${8}$}}
\put(9.8,.1){\scriptsize {\tiny $9$}}
\put(10.6,.45){\scriptsize {\tiny ${10}$}}
\put(11.6,.45){\scriptsize {\tiny ${11}$}}
\put(12.6,.45){\scriptsize {\tiny ${12}$}}
\put(13.6,0){\scriptsize {\tiny ${13}$}}
\put(14.7,0){\scriptsize {\tiny ${14}$}}
\put(15.7,.45){\scriptsize {\tiny ${15}$}}
\put(16.8,.45){\scriptsize {\tiny ${1}$}}

\put(2.2,3.8){\scriptsize {\tiny ${28}$}}
\put(3.2,4.6){\scriptsize {\tiny ${29}$}}
\put(4.55,4.1){\scriptsize {\tiny ${30}$}}
\put(5.35,3.7){\scriptsize {\tiny ${31}$}}
\put(6.7,3.2){\scriptsize {\tiny ${32}$}}
\put(8,3.65){\scriptsize {\tiny ${33}$}}
\put(8.7,4){\scriptsize {\tiny ${34}$}}
\put(9.6,4.1){\scriptsize {\tiny ${35}$}}
\put(10.25,3.7){\scriptsize {\tiny ${36}$}}
\put(11.7,3.2){\scriptsize {\tiny ${37}$}}
\put(13.1,3.7){\scriptsize {\tiny ${38}$}}
\put(13.75,4){\scriptsize {\tiny ${39}$}}
\put(14.65,4){\scriptsize {\tiny ${40}$}}
\put(15.35,3.6){\scriptsize {\tiny ${41}$}}
\put(16.7,3.25){\scriptsize {\tiny ${42}$}}
\put(18.15,3.65){\scriptsize {\tiny ${28}$}}
\put(19.2,4.4){\scriptsize {\tiny ${29}$}}

\put(3.85,5.6){\scriptsize {\tiny ${43}$}}
\put(5.45,5.6){\scriptsize {\tiny ${44}$}}
\put(6.2,5.2){\scriptsize {\tiny ${45}$}}
\put(7.2,5.3){\scriptsize {\tiny ${46}$}}
\put(7.9,5.65){\scriptsize {\tiny ${47}$}}
\put(9.2,4.75){\scriptsize {\tiny ${48}$}}
\put(10.5,5.5){\scriptsize {\tiny ${49}$}}
\put(11.3,5.25){\scriptsize {\tiny ${50}$}}
\put(12.1,5.25){\scriptsize {\tiny ${51}$}}
\put(12.85,5.6){\scriptsize {\tiny ${52}$}}
\put(14.2,4.75){\scriptsize {\tiny ${53}$}}
\put(15.45,5.65){\scriptsize {\tiny ${54}$}}
\put(16.25,5.2){\scriptsize {\tiny ${55}$}}
\put(17.2,5.25){\scriptsize {\tiny ${56}$}}
\put(17.85,5.65){\scriptsize {\tiny ${57}$}}
\put(19.8,5.4){\scriptsize {\tiny ${43}$}}

\put(1.65,1.89){\scriptsize {\tiny ${16}$}}
\put(5.5,1.89){\scriptsize {\tiny ${17}$}}
\put(7.7,1.8){\scriptsize {\tiny ${18}$}}
\put(10.5,1.89){\scriptsize {\tiny ${19}$}}
\put(12.8,1.8){\scriptsize {\tiny ${20}$}}
\put(15.65,1.8){\scriptsize {\tiny ${21}$}}
\put(17.8,1.8){\scriptsize {\tiny ${16}$}}

\put(1.65,2.8){\scriptsize {\tiny ${22}$}}
\put(5.6,2.8){\scriptsize {\tiny ${23}$}}
\put(7.7,2.8){\scriptsize {\tiny ${24}$}}
\put(10.6,2.8){\scriptsize {\tiny ${25}$}}
\put(12.7,2.8){\scriptsize {\tiny ${26}$}}
\put(15.65,2.8){\scriptsize {\tiny ${27}$}}
\put(17.8,2.8){\scriptsize {\tiny ${22}$}}

\put(4.65,8.3){\scriptsize {\tiny ${70}$}}
\put(5.75,9){\scriptsize {\tiny ${71}$}}
\put(6.85,8.5){\scriptsize {\tiny ${72}$}}
\put(7.7,8.15){\scriptsize {\tiny ${73}$}}
\put(9.2,7.75){\scriptsize {\tiny ${74}$}}
\put(10.5,8.15){\scriptsize {\tiny ${75}$}}
\put(11.15,8.45){\scriptsize {\tiny ${76}$}}
\put(12.15,8.45){\scriptsize {\tiny ${77}$}}
\put(12.75,8.1){\scriptsize {\tiny ${78}$}}
\put(14.2,7.75){\scriptsize {\tiny ${79}$}}
\put(15.5,8.1){\scriptsize {\tiny ${80}$}}
\put(16.15,8.5){\scriptsize {\tiny ${81}$}}
\put(17,8.55){\scriptsize {\tiny ${82}$}}
\put(17.85,8.1){\scriptsize {\tiny ${83}$}}
\put(19.25,7.75){\scriptsize {\tiny ${84}$}}
\put(20.65,8.15){\scriptsize {\tiny ${70}$}}
\put(21.65,8.5){\scriptsize {\tiny ${71}$}}

\put(6.5,10.1){\scriptsize {\tiny ${11}$}}
\put(7.6,10.1){\scriptsize {\tiny ${10}$}}
\put(8.8,9.7){\scriptsize {\tiny $9$}}
\put(9.8,9.7){\scriptsize {\tiny ${8}$}}
\put(10.8,10.1){\scriptsize {\tiny ${7}$}}
\put(11.8,10.1){\scriptsize {\tiny ${6}$}}
\put(12.8,10.1){\scriptsize {\tiny ${5}$}}
\put(13.8,9.7){\scriptsize {\tiny ${4}$}}
\put(14.8,9.7){\scriptsize {\tiny ${3}$}}
\put(15.8,10.1){\scriptsize {\tiny ${2}$}}
\put(16.8,10.1){\scriptsize {\tiny ${1}$}}
\put(17.6,10.1){\scriptsize {\tiny ${15}$}}
\put(18.8,9.7){\scriptsize {\tiny ${14}$}}
\put(19.75,9.7){\scriptsize {\tiny ${13}$}}
\put(20.75,10.1){\scriptsize {\tiny ${12}$}}
\put(21.5,10.1){\scriptsize {\tiny ${11}$}}

\put(4.3,7.45){\scriptsize {\tiny ${64}$}}
\put(8.25,7.45){\scriptsize {\tiny ${65}$}}
\put(10.15,7.45){\scriptsize {\tiny ${66}$}}
\put(13.25,7.45){\scriptsize {\tiny ${67}$}}
\put(15.2,7.45){\scriptsize {\tiny ${68}$}}
\put(18.2,7.45){\scriptsize {\tiny ${69}$}}
\put(20.25,7.45){\scriptsize {\tiny ${64}$}}

\put(4.25,6.5){\scriptsize {\tiny ${58}$}}
\put(8.25,6.5){\scriptsize {\tiny ${59}$}}
\put(10.25,6.5){\scriptsize {\tiny ${60}$}}
\put(13.25,6.5){\scriptsize {\tiny ${61}$}}
\put(15.25,6.5){\scriptsize {\tiny ${62}$}}
\put(18.25,6.5){\scriptsize {\tiny ${63}$}}
\put(20.25,6.5){\scriptsize {\tiny ${58}$}}

\put(6.7,-1){\scriptsize $\mathcal{G}_2(K)$-$[3^6:3^2.4.12]$}

\end{picture}

\begin{picture}(0,0)(-105,50)
\setlength{\unitlength}{5.3mm}

\drawline[AHnb=0](0,0)(6,0)(9,6)(3,6)(0,0)

\drawline[AHnb=0](2,0)(5,6)
\drawline[AHnb=0](4,0)(7,6)

\drawline[AHnb=0](1,2)(7,2)
\drawline[AHnb=0](1.5,3)(7.5,3)
\drawline[AHnb=0](2.5,5)(8.5,5)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](3,0)(1.5,3)
\drawline[AHnb=0](5,0)(3.5,3)
\drawline[AHnb=0](6.5,1)(5.5,3)

\drawline[AHnb=0](3,2)(2,4)
\drawline[AHnb=0](5,2)(3,6)
\drawline[AHnb=0](7,2)(5,6)
\drawline[AHnb=0](8,4)(7,6)

\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](4,2)(4.5,3)
\drawline[AHnb=0](6,2)(6.5,3)

\drawline[AHnb=0](3.5,5)(4,6)(4.5,5)
\drawline[AHnb=0](5.5,5)(6,6)(6.5,5)
\drawline[AHnb=0](7.5,5)(8,6)(8.5,5)

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.7,-.4){\scriptsize {\tiny $2$}}
\put(1.7,-.4){\scriptsize {\tiny $3$}}
\put(2.75,-.4){\scriptsize {\tiny $4$}}
\put(3.8,-.4){\scriptsize {\tiny $5$}}
\put(4.9,-.4){\scriptsize {\tiny ${6}$}}
\put(5.8,-.4){\scriptsize {\tiny ${1}$}}

\put(.05,1){\scriptsize {\tiny $7$}}
%\put(.7,1){\scriptsize {\tiny $a_2$}}
\put(1.85,1){\scriptsize {\tiny $8$}}
%\put(2.7,1){\scriptsize {\tiny $a_4$}}
\put(3.9,1){\scriptsize {\tiny $9$}}
%\put(4.7,1){\scriptsize {\tiny ${4}$}}
%\put(5.8,1){\scriptsize {\tiny $a_{7}$}}
\put(6.75,1){\scriptsize {\tiny ${7}$}}

\put(.25,1.65){\scriptsize {\tiny $10$}}
\put(1.55,1.6){\scriptsize {\tiny $11$}}
\put(2.95,1.6){\scriptsize {\tiny $12$}}
\put(4.12,1.6){\scriptsize {\tiny ${13}$}}
\put(4.95,1.6){\scriptsize {\tiny ${14}$}}
\put(6.15,1.6){\scriptsize {\tiny ${15}$}}
\put(7.15,1.6){\scriptsize {\tiny ${10}$}}

\put(.85,3.15){\scriptsize {\tiny ${16}$}}
\put(1.75,3.15){\scriptsize {\tiny ${17}$}}
\put(2.95,3.15){\scriptsize {\tiny ${18}$}}
\put(3.8,3.15){\scriptsize {\tiny ${19}$}}
\put(4.95,3.15){\scriptsize {\tiny ${20}$}}
\put(6.45,3.15){\scriptsize {\tiny ${21}$}}
%\put(6.75,3.15){\scriptsize {\tiny ${7}$}}
\put(7.75,3.15){\scriptsize {\tiny ${10}$}}

\put(1.35,3.9){\scriptsize {\tiny $22$}}
%\put(3,3.85){\scriptsize {\tiny $a_3$}}
\put(3.25,3.85){\scriptsize {\tiny $23$}}
\put(5.25,3.85){\scriptsize {\tiny ${24}$}}
%\put(5.85,3.85){\scriptsize {\tiny $a_{6}$}}
%\put(6.25,3.85){\scriptsize {\tiny ${4}$}}
\put(8.15,3.85){\scriptsize {\tiny ${22}$}}

\put(1.85,5.15){\scriptsize {\tiny ${25}$}}
\put(2.8,5.15){\scriptsize {\tiny ${26}$}}
\put(3.8,5.15){\scriptsize {\tiny ${27}$}}
\put(4.8,5.15){\scriptsize {\tiny ${28}$}}
\put(5.8,5.15){\scriptsize {\tiny ${29}$}}
\put(6.8,5.15){\scriptsize {\tiny ${30}$}}
\put(7.8,5.15){\scriptsize {\tiny ${25}$}}

\put(2.75,6.1){\scriptsize {\tiny $4$}}
\put(3.75,6.1){\scriptsize {\tiny $3$}}
\put(4.75,6.1){\scriptsize {\tiny ${2}$}}
\put(5.8,6.1){\scriptsize {\tiny ${1}$}}
\put(6.8,6.1){\scriptsize {\tiny ${6}$}}
\put(7.8,6.1){\scriptsize {\tiny ${5}$}}
\put(8.75,6.1){\scriptsize {\tiny ${4}$}}

\put(1,-1.3){\scriptsize  $\mathcal{M}_2(K)$-$[3^4.6:3.6.3.6]$}

\end{picture}

\begin{picture}(0,0)(-105,94)
\setlength{\unitlength}{5.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 

\drawpolygon(0,0)(8,0)(9,2)(8,4)(9,6)(1,6)(0,4)(1,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ across lines

\drawline[AHnb=0](2,0)(3,2)(2,4)(3,6)

\drawline[AHnb=0](4,0)(5,2)(4,4)(5,6)

\drawline[AHnb=0](6,0)(7,2)(6,4)(7,6)

\drawline[AHnb=0](3,0)(2,2)(3,4)(2,6)
\drawline[AHnb=0](5,0)(4,2)(5,4)(4,6)

\drawline[AHnb=0](7,0)(6,2)(7,4)(6,6)

\drawline[AHnb=0](1,0)(.5,1)
\drawline[AHnb=0](1,4)(.5,5)
\drawline[AHnb=0](1,4)(.5,3)

\drawline[AHnb=0](8.5,1)(8,2)
\drawline[AHnb=0](8.5,3)(8,2)

\drawline[AHnb=0](8.5,5)(8,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](1,2)(9,2)
\drawline[AHnb=0](0,4)(8,4)
\drawline[AHnb=0](1,6)(9,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\put(-.4,-.5){\scriptsize {\tiny ${1}$}}
\put(.7,-.5){\scriptsize {\tiny ${2}$}}
\put(1.7,-.5){\scriptsize {\tiny ${3}$}}
\put(2.7,-.5){\scriptsize {\tiny ${4}$}}
\put(3.7,-.5){\scriptsize {\tiny ${5}$}}
\put(4.7,-.5){\scriptsize {\tiny ${6}$}}
\put(5.7,-.5){\scriptsize {\tiny ${7}$}}
\put(6.8,-.5){\scriptsize {\tiny ${8}$}}
\put(7.8,-.5){\scriptsize {\tiny ${1}$}}

\put(-.2,1){\scriptsize {\tiny ${9}$}}
%\put(.7,1){\scriptsize {\tiny $a_{2}$}}
\put(1.7,1){\scriptsize {\tiny ${10}$}}
%\put(2.7,1){\scriptsize {\tiny $a_{4}$}}
\put(3.75,1){\scriptsize {\tiny ${11}$}}
%\put(4.7,1){\scriptsize {\tiny $a_{6}$}}
\put(5.7,1){\scriptsize {\tiny ${12}$}}
%\put(6.8,1){\scriptsize {\tiny $a_{8}$}}
\put(7.85,1){\scriptsize {\tiny ${9}$}}

\put(-.4,5){\scriptsize {\tiny ${33}$}}
%\put(.7,1){\scriptsize {\tiny $a_{2}$}}
\put(1.65,5){\scriptsize {\tiny ${34}$}}
%\put(2.7,1){\scriptsize {\tiny $a_{4}$}}
\put(3.65,5){\scriptsize {\tiny ${35}$}}
%\put(4.7,1){\scriptsize {\tiny $a_{6}$}}
\put(5.65,5){\scriptsize {\tiny ${36}$}}
%\put(6.8,1){\scriptsize {\tiny $a_{8}$}}
\put(7.8,5){\scriptsize {\tiny ${33}$}}

\put(.2,2.1){\scriptsize {\tiny ${13}$}}
\put(1.35,2.1){\scriptsize {\tiny ${14}$}}
\put(2.95,2.1){\scriptsize {\tiny ${15}$}}
\put(4.15,2.1){\scriptsize {\tiny ${16}$}}
\put(4.95,2.1){\scriptsize {\tiny ${17}$}}
\put(6.15,2.1){\scriptsize {\tiny ${18}$}}
\put(6.95,2.1){\scriptsize {\tiny ${19}$}}
\put(8.2,2.1){\scriptsize {\tiny ${20}$}}
\put(8.95,2.1){\scriptsize {\tiny ${13}$}}

\put(-.6,4.2){\scriptsize {\tiny ${25}$}}
\put(.95,4.2){\scriptsize {\tiny ${26}$}}
\put(2.25,4.2){\scriptsize {\tiny ${27}$}}
\put(2.95,4.2){\scriptsize {\tiny ${28}$}}
\put(4.2,4.2){\scriptsize {\tiny ${29}$}}
\put(4.95,4.2){\scriptsize {\tiny ${30}$}}
\put(6.25,4.2){\scriptsize {\tiny ${31}$}}
\put(6.95,4.2){\scriptsize {\tiny ${32}$}}
\put(8.25,4.2){\scriptsize {\tiny ${25}$}}

\put(-.2,3){\scriptsize {\tiny ${21}$}}
%\put(.7,3){\scriptsize {\tiny $a_{2}$}}
\put(1.7,3){\scriptsize {\tiny ${22}$}}
%\put(2.7,3){\scriptsize {\tiny $a_{4}$}}
\put(3.7,3){\scriptsize {\tiny ${23}$}}
%\put(4.7,3){\scriptsize {\tiny $a_{6}$}}
\put(5.7,3){\scriptsize {\tiny ${24}$}}
%\put(6.8,3){\scriptsize {\tiny $a_{8}$}}
\put(7.8,3){\scriptsize {\tiny ${21}$}}

\put(.7,6.15){\scriptsize {\tiny ${5}$}}
\put(1.7,6.15){\scriptsize {\tiny ${4}$}}
\put(2.7,6.15){\scriptsize {\tiny ${3}$}}
\put(3.7,6.15){\scriptsize {\tiny ${2}$}}
\put(4.7,6.15){\scriptsize {\tiny ${1}$}}
\put(5.7,6.15){\scriptsize {\tiny ${8}$}}
\put(6.8,6.15){\scriptsize {\tiny ${7}$}}
\put(7.8,6.15){\scriptsize {\tiny ${6}$}}
\put(8.8,6.15){\scriptsize {\tiny ${5}$}}

\put(1.5,-1.5){\scriptsize  $\mathcal{H}_2(K)$-$[3^2.6^2:3.6.3.6]$}

\end{picture}

\begin{picture}(0,0)(-1,130)
\setlength{\unitlength}{5.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawpolygon(0,0)(8,0)(9,2)(9,3)(8,5)(8,6)(0,6)(0,5)(1,3)(1,2)

\drawline[AHnb=0](2,0)(3,2)(3,3)(2,5)(2,6)

\drawline[AHnb=0](4,0)(5,2)(5,3)(4,5)(4,6)
\drawline[AHnb=0](6,0)(7,2)(7,3)(6,5)(6,6)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](3,0)(2,2)(2,3)(3,5)(3,6)

\drawline[AHnb=0](5,0)(4,2)(4,3)(5,5)(5,6)
\drawline[AHnb=0](7,0)(6,2)(6,3)(7,5)(7,6)

\drawline[AHnb=0](6.5,1)(6,2)(6,3)(6.5,4)
\drawline[AHnb=0](8.5,1)(8,2)(8,3)(8.5,4)

\drawline[AHnb=0](1,0)(0.5,1)

\drawline[AHnb=0](0.5,4)(1,5)(1,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines
\drawline[AHnb=0](1,2)(9,2)

\drawline[AHnb=0](1,3)(9,3)

\drawline[AHnb=0](0,5)(8,5)

\drawline[AHnb=0](0,6)(8,6)

\put(-.2,-.4){\scriptsize {\tiny ${1}$}}
\put(.7,-.4){\scriptsize {\tiny ${2}$}}
\put(1.9,-.4){\scriptsize {\tiny ${3}$}}
\put(2.9,-.4){\scriptsize {\tiny ${4}$}}
\put(3.9,-.4){\scriptsize {\tiny ${5}$}}
\put(4.9,-.4){\scriptsize {\tiny ${6}$}}
\put(5.9,-.4){\scriptsize {\tiny ${7}$}}
\put(6.8,-.4){\scriptsize {\tiny ${8}$}}
\put(7.8,-.4){\scriptsize {\tiny ${1}$}}

\put(-.3,6.15){\scriptsize {\tiny ${4}$}}
\put(.7,6.15){\scriptsize {\tiny ${3}$}}
\put(1.9,6.15){\scriptsize {\tiny ${2}$}}
\put(2.9,6.15){\scriptsize {\tiny ${1}$}}
\put(3.9,6.15){\scriptsize {\tiny ${8}$}}
\put(4.9,6.15){\scriptsize {\tiny ${7}$}}
\put(5.9,6.15){\scriptsize {\tiny ${6}$}}
\put(6.8,6.15){\scriptsize {\tiny ${5}$}}
\put(7.8,6.15){\scriptsize {\tiny ${4}$}}

\put(-.01,.9){\scriptsize {\tiny ${9}$}}
\put(1.65,.9){\scriptsize {\tiny ${10}$}}
\put(3.65,.9){\scriptsize {\tiny ${11}$}}
\put(5.65,.9){\scriptsize {\tiny ${12}$}}
\put(8.8,.9){\scriptsize {\tiny ${9}$}}

\put(0.3,2.15){\scriptsize {\tiny ${13}$}}
\put(1.3,2.15){\scriptsize {\tiny ${14}$}}
\put(2.3,2.15){\scriptsize {\tiny ${15}$}}
\put(3.3,2.15){\scriptsize {\tiny ${16}$}}
\put(4.3,2.15){\scriptsize {\tiny ${17}$}}
\put(5.3,2.15){\scriptsize {\tiny ${18}$}}
\put(6.3,2.15){\scriptsize {\tiny ${19}$}}
\put(7.3,2.15){\scriptsize {\tiny ${20}$}}
\put(9.1,2.15){\scriptsize {\tiny ${13}$}}

\put(0.2,3){\scriptsize {\tiny ${21}$}}
\put(1.25,3.15){\scriptsize {\tiny ${22}$}}
\put(2.22,3.15){\scriptsize {\tiny ${23}$}}
\put(3.35,3.15){\scriptsize {\tiny ${24}$}}
\put(4.25,3.15){\scriptsize {\tiny ${25}$}}
\put(5.25,3.15){\scriptsize {\tiny ${26}$}}
\put(6.25,3.15){\scriptsize {\tiny ${27}$}}
\put(7.35,3.15){\scriptsize {\tiny ${28}$}}
\put(9.1,3){\scriptsize {\tiny ${21}$}}

\put(-.7,5.15){\scriptsize {\tiny ${33}$}}
\put(.4,5.2){\scriptsize {\tiny ${34}$}}
\put(1.4,5.2){\scriptsize {\tiny ${35}$}}
\put(3.1,5.25){\scriptsize {\tiny ${36}$}}
\put(4.1,5.25){\scriptsize {\tiny ${37}$}}
\put(5.1,5.25){\scriptsize {\tiny ${38}$}}
\put(6.1,5.25){\scriptsize {\tiny ${39}$}}
\put(7.1,5.25){\scriptsize {\tiny ${40}$}}
\put(8.1,5.25){\scriptsize {\tiny ${33}$}}

\put(-.3,4){\scriptsize {\tiny ${29}$}}
\put(1.6,4){\scriptsize {\tiny ${30}$}}
\put(3.6,4){\scriptsize {\tiny ${31}$}}
\put(5.6,4){\scriptsize {\tiny ${32}$}}
\put(8.7,4){\scriptsize {\tiny ${29}$}}

\put(1,-1.4){\scriptsize  $\mathcal{I}_2(K)$-$[3.4^2.6:3.6.3.6]$}

\end{picture}

\begin{picture}(0,0)(-57,95)
\setlength{\unitlength}{5mm}

\drawline[AHnb=0](0,0)(3,0)(4,1)(5,0)

\drawline[AHnb=0](8,4)(7,3)(6,4)(3,4)(2,3)(0,0)

\drawline[AHnb=0](8,5)(7,6)(6,5)(3,5)(3,4)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~vertical lines

\drawline[AHnb=0](5,0)(7,3)

\drawline[AHnb=0](4,1)(6,4)
\drawline[AHnb=0](4,1)(3,4)

\drawline[AHnb=0](3,0)(2,3)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ vertical lines
\drawline[AHnb=0](4,4)(4,5)
\drawline[AHnb=0](5,4)(5,5)

\drawline[AHnb=0](6,4)(6,5)
\drawline[AHnb=0](8,4)(8,5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ across lines 

\drawline[AHnb=0](2.66,1.15)(3.66,2.15)
\drawline[AHnb=0](2.33,2.15)(3.33,3.15)

\drawline[AHnb=0](6.4,2.15)(5.4,3.15)
\drawline[AHnb=0](5.8,1.15)(4.8,2.15)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](.75,1.15)(1,0)
\drawline[AHnb=0](2.66,1.15)(2,0)

\drawline[AHnb=0](1.4,2.15)(2.3,2.15)
\drawline[AHnb=0](3.66,2.15)(4.8,2.15)

\drawline[AHnb=0](3.33,3.15)(4,4)
\drawline[AHnb=0](5.4,3.15)(5,4)

\put(-.2,-.4){\scriptsize {\tiny $1$}}
\put(.7,-.4){\scriptsize {\tiny $2$}}
\put(1.7,-.4){\scriptsize {\tiny $3$}}
\put(2.7,-.4){\scriptsize {\tiny $4$}}
\put(3.8,.4){\scriptsize {\tiny $5$}}
\put(5.4,.2){\scriptsize {\tiny $1$}}

\put(.3,1){\scriptsize {\tiny $6$}}
\put(1.95,1){\scriptsize {\tiny $7$}}
\put(3.35,1.45){\scriptsize {\tiny ${8}$}}
\put(4.65,1.55){\scriptsize {\tiny ${9}$}}
\put(6,1){\scriptsize {\tiny ${6}$}}

\put(.8,2.2){\scriptsize {\tiny $10$}}
\put(2.5,2){\scriptsize {\tiny ${11}$}}
\put(3.5,3){\scriptsize {\tiny ${12}$}}
\put(4.65,3.1){\scriptsize {\tiny ${13}$}}
\put(6.7,2.2){\scriptsize {\tiny ${10}$}}

\put(1.3,3){\scriptsize {\tiny $14$}}
\put(2.3,4.2){\scriptsize {\tiny $15$}}
\put(3.35,4.2){\scriptsize {\tiny ${16}$}}
\put(4.35,4.2){\scriptsize {\tiny ${17}$}}
\put(5.35,4.2){\scriptsize {\tiny ${18}$}}
\put(6.65,3.35){\scriptsize {\tiny ${14}$}}
\put(8.1,4){\scriptsize {\tiny ${15}$}}

\put(2.65,5.15){\scriptsize {\tiny $4$}}
\put(3.7,5.15){\scriptsize {\tiny $3$}}
\put(4.7,5.15){\scriptsize {\tiny $2$}}
\put(5.7,5.15){\scriptsize {\tiny $1$}}
\put(6.85,5.4){\scriptsize {\tiny ${5}$}}
\put(8,5.2){\scriptsize {\tiny ${4}$}}

\put(.5,-1.3){\scriptsize  $\mathcal{J}_2(K)$-$[3.4^2.6:3.4.6.4]$}

\end{picture}

\begin{picture}(0,0)(-90,124)
\setlength{\unitlength}{5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
\drawpolygon(0,0)(9,0)(12,6)(3,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](3,0)(6,6)

\drawline[AHnb=0](6,0)(9,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines

\drawline[AHnb=0](1.5,3)(10.5,3)
\drawline[AHnb=0](3,6)(12,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](3,0)(1.5,3)

\drawline[AHnb=0](6,0)(3,6)

\drawline[AHnb=0](9,0)(6,6)

\drawline[AHnb=0](10.5,3)(9,6)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](.5,1)(1,0)

\drawline[AHnb=0](2.5,1)(2,0)
\drawline[AHnb=0](2.5,1)(3.5,1)
\drawline[AHnb=0](3.5,1)(4,0)

\drawline[AHnb=0](5,0)(5.5,1)
\drawline[AHnb=0](5.5,1)(6.5,1)
\drawline[AHnb=0](6.5,1)(7,0)

\drawline[AHnb=0](8,0)(8.5,1)
\drawline[AHnb=0](8.5,1)(9.5,1)

\drawline[AHnb=0](1,2)(2,2)
\drawline[AHnb=0](2,2)(2.5,3)
\drawline[AHnb=0](2.5,3)(2,4)

\drawline[AHnb=0](3.5,3)(4,2)
\drawline[AHnb=0](4,2)(5,2)
\drawline[AHnb=0](5,2)(5.5,3)
\drawline[AHnb=0](5.5,3)(5,4)
\drawline[AHnb=0](5,4)(4,4)
\drawline[AHnb=0](4,4)(3.5,3)

\drawline[AHnb=0](6.5,3)(7,4)
\drawline[AHnb=0](7,2)(8,2)
\drawline[AHnb=0](8,2)(8.5,3)
\drawline[AHnb=0](8.5,3)(8,4)
\drawline[AHnb=0](8,4)(7,4)
\drawline[AHnb=0](7,2)(6.5,3)

\drawline[AHnb=0](9.5,3)(10,4)
\drawline[AHnb=0](10,4)(11,4)
\drawline[AHnb=0](9.5,3)(10,2)

\drawline[AHnb=0](2.5,5)(3.5,5)
\drawline[AHnb=0](3.5,5)(4,6)

\drawline[AHnb=0](5,6)(5.5,5)
\drawline[AHnb=0](5.5,5)(6.5,5)
\drawline[AHnb=0](6.5,5)(7,6)

\drawline[AHnb=0](8,6)(8.5,5)
\drawline[AHnb=0](8.5,5)(9.5,5)
\drawline[AHnb=0](9.5,5)(10,6)

\drawline[AHnb=0](11,6)(11.5,5)
\drawline[AHnb=0](10,4)(11,4)
\drawline[AHnb=0](9.5,3)(10,2)

\put(-.2,-.4){\scriptsize {\tiny ${1}$}}
\put(.7,-.4){\scriptsize {\tiny ${2}$}}
\put(1.7,-.4){\scriptsize {\tiny ${3}$}}
\put(2.7,-.4){\scriptsize {\tiny ${4}$}}
\put(3.7,-.4){\scriptsize {\tiny ${5}$}}
\put(4.7,-.4){\scriptsize {\tiny ${6}$}}
\put(5.7,-.4){\scriptsize {\tiny ${7}$}}
\put(6.7,-.4){\scriptsize {\tiny ${8}$}}
\put(7.8,-.4){\scriptsize {\tiny ${9}$}}
\put(8.8,-.4){\scriptsize {\tiny ${1}$}}

\put(.4,2){\scriptsize {\tiny ${16}$}}
\put(2.2,2){\scriptsize {\tiny ${17}$}}
\put(3.25,2){\scriptsize {\tiny ${18}$}}
\put(5.2,2){\scriptsize {\tiny ${19}$}}
\put(6.15,2){\scriptsize {\tiny ${20}$}}
\put(8.2,2){\scriptsize {\tiny ${21}$}}
\put(10.3,2){\scriptsize {\tiny ${16}$}}

\put(-.35,.9){\scriptsize {\tiny ${10}$}}
\put(1.8,1){\scriptsize {\tiny ${11}$}}
\put(3.7,1){\scriptsize {\tiny ${12}$}}
\put(4.65,1){\scriptsize {\tiny ${13}$}}
\put(6.7,1){\scriptsize {\tiny ${14}$}}
\put(7.8,1){\scriptsize {\tiny ${15}$}}
\put(9.8,.9){\scriptsize {\tiny ${10}$}}

\put(1.85,5){\scriptsize {\tiny ${37}$}}
\put(3.7,5){\scriptsize {\tiny ${38}$}}
\put(5.5,4.65){\scriptsize {\tiny ${39}$}}
\put(6.65,4.75){\scriptsize {\tiny ${40}$}}
\put(7.7,5){\scriptsize {\tiny ${41}$}}
\put(9.65,5){\scriptsize {\tiny ${42}$}}
\put(10.65,5){\scriptsize {\tiny ${37}$}}

\put(1.25,3.9){\scriptsize {\tiny ${31}$}}
\put(3.15,3.9){\scriptsize {\tiny ${32}$}}
\put(5.15,3.9){\scriptsize {\tiny ${33}$}}
\put(6.25,3.9){\scriptsize {\tiny ${34}$}}
\put(8.2,3.9){\scriptsize {\tiny ${35}$}}
\put(9.25,3.9){\scriptsize {\tiny ${36}$}}
\put(11.15,3.9){\scriptsize {\tiny ${31}$}}

\put(.7,3){\scriptsize {\tiny ${22}$}}
\put(2.45,3.15){\scriptsize {\tiny ${23}$}}
\put(2.95,2.55){\scriptsize {\tiny ${24}$}}
\put(4.75,3.15){\scriptsize {\tiny ${25}$}}
\put(5.45,2.55){\scriptsize {\tiny ${26}$}}
\put(6,3.15){\scriptsize {\tiny ${27}$}}
\put(7.75,3.15){\scriptsize {\tiny ${28}$}}
\put(8.45,2.55){\scriptsize {\tiny ${29}$}}
\put(8.95,3.15){\scriptsize {\tiny ${30}$}}
\put(10.8,3){\scriptsize {\tiny ${22}$}}

\put(2.7,6.15){\scriptsize {\tiny ${4}$}}
\put(3.7,6.15){\scriptsize {\tiny ${3}$}}
\put(4.7,6.15){\scriptsize {\tiny ${2}$}}
\put(5.75,6.15){\scriptsize {\tiny ${1}$}}
\put(6.7,6.15){\scriptsize {\tiny ${9}$}}
\put(7.8,6.15){\scriptsize {\tiny ${8}$}}
\put(8.85,6.15){\scriptsize {\tiny ${7}$}}
\put(9.7,6.15){\scriptsize {\tiny ${6}$}}
\put(10.8,6.15){\scriptsize {\tiny ${5}$}}
\put(11.8,6.15){\scriptsize {\tiny ${4}$}}

\put(2,-1.5){\scriptsize  $\mathcal{K}_2(K)$-$[3^6:3^2.6^2]$}

\end{picture}

\begin{picture}(0,0)(6,165)
\setlength{\unitlength}{6.5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2,2.5)(1,2)(1,1)(2,.5)(3,1)(4,.5)(5,1)(6,.5)(7,1)(8,.5)(9,1)(10,.5)(11,1)(11,2)(12,2.5)(12,3.5)
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,1.5)(3,2)(3,1)
\drawline[AHnb=0](3,1.5)(5,2)(5,1)
\drawline[AHnb=0](5,1.5)(7,2)(7,1)
\drawline[AHnb=0](7,1.5)(9,2)(9,1)
\drawline[AHnb=0](9,1.5)(11,2)(11,1)

\drawline[AHnb=0](2,3)(4,3.5)(4,2.5)
\drawline[AHnb=0](4,3)(6,3.5)(6,2.5)
\drawline[AHnb=0](6,3)(8,3.5)(8,2.5)
\drawline[AHnb=0](8,3)(10,3.5)(10,2.5)
\drawline[AHnb=0](10,3)(12,3.5)(12,2.5)

\drawline[AHnb=0](2,3.5)(4,3)
\drawline[AHnb=0](4,3.5)(6,3)
\drawline[AHnb=0](6,3.5)(8,3)
\drawline[AHnb=0](8,3.5)(10,3)
\drawline[AHnb=0](10,3.5)(12,3)

\drawline[AHnb=0](3,3.25)(3,4)
\drawline[AHnb=0](5,3.25)(5,4)
\drawline[AHnb=0](7,3.25)(7,4)
\drawline[AHnb=0](9,3.25)(9,4)
\drawline[AHnb=0](11,3.25)(11,4)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,2)(3,1.5)
\drawline[AHnb=0](3,2)(5,1.5)
\drawline[AHnb=0](5,2)(7,1.5)
\drawline[AHnb=0](7,2)(9,1.5)
\drawline[AHnb=0](9,2)(11,1.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
\drawline[AHnb=0](2,1.75)(2,2.5)
\drawline[AHnb=0](4,1.75)(4,3.5)
\drawline[AHnb=0](6,1.75)(6,3.5)
\drawline[AHnb=0](8,1.75)(8,3.5)
\drawline[AHnb=0](10,1.75)(10,3.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Horizontal lines
\drawline[AHnb=0](2,2.5)(3,2)(4,2.5)(5,2)(6,2.5)(7,2)(8,2.5)(9,2)(10,2.5)(11,2)

\drawline[AHnb=0](2,2.5)(2,3.5)(3,4)(4,3.5)(5,4)(6,3.5)(7,4)(8,3.5)(9,4)(10,3.5)(11,4)(12,3.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\put(.65,.6){\scriptsize {\tiny $1$}}
\put(1.8,.2){\scriptsize {\tiny $2$}}
\put(2.85,.5){\scriptsize {\tiny $3$}}
\put(3.7,.2){\scriptsize {\tiny $4$}}
\put(4.95,.5){\scriptsize {\tiny ${5}$}}
\put(5.85,.2){\scriptsize {\tiny $6$}}
\put(6.95,.5){\scriptsize {\tiny ${7}$}}
\put(7.7,.25){\scriptsize {\tiny ${8}$}}
\put(8.85,.5){\scriptsize {\tiny ${9}$}}
\put(9.7,.15){\scriptsize {\tiny ${10}$}}
\put(10.7,.5){\scriptsize {\tiny ${1}$}}

\put(1.8,3.65){\scriptsize {\tiny $4$}}
\put(2.85,4.1){\scriptsize {\tiny $3$}}
\put(3.85,3.7){\scriptsize {\tiny $2$}}
\put(4.85,4.1){\scriptsize {\tiny $1$}}
\put(5.7,3.7){\scriptsize {\tiny ${10}$}}
\put(6.85,4.1){\scriptsize {\tiny $9$}}
\put(7.7,3.7){\scriptsize {\tiny $8$}}
\put(8.85,4.1){\scriptsize {\tiny $7$}}
\put(9.7,3.7){\scriptsize {\tiny $6$}}
\put(10.85,4.1){\scriptsize {\tiny $5$}}
\put(11.85,3.7){\scriptsize {\tiny $4$}}

\put(.5,1.3){\scriptsize {\tiny $11$}}
\put(1.8,1.35){\scriptsize {\tiny $12$}}
\put(3.1,1.15){\scriptsize {\tiny $13$}}
\put(3.9,1.35){\scriptsize {\tiny $14$}}
\put(5.1,1.2){\scriptsize {\tiny ${15}$}}
\put(5.9,1.35){\scriptsize {\tiny ${16}$}}
\put(7.1,1.2){\scriptsize {\tiny ${17}$}}
\put(7.9,1.35){\scriptsize {\tiny ${18}$}}
\put(9.1,1.2){\scriptsize {\tiny ${19}$}}
\put(9.9,1.35){\scriptsize {\tiny ${20}$}}
\put(11.1,1.2){\scriptsize {\tiny ${11}$}}

\put(.5,2){\scriptsize {\tiny ${21}$}}
\put(1.5,2.45){\scriptsize {\tiny ${22}$}}
\put(2.7,2.2){\scriptsize {\tiny ${23}$}}
\put(3.5,2.55){\scriptsize {\tiny ${24}$}}
\put(4.75,2.2){\scriptsize {\tiny ${25}$}}
\put(6.15,2.55){\scriptsize {\tiny ${26}$}}
\put(6.75,2.15){\scriptsize {\tiny ${27}$}}
\put(8.15,2.55){\scriptsize {\tiny ${28}$}}
\put(8.75,2.15){\scriptsize {\tiny ${29}$}}
\put(10.15,2.5){\scriptsize {\tiny ${30}$}}
\put(10.75,2.25){\scriptsize {\tiny ${21}$}}
\put(11.75,2){\scriptsize {\tiny ${22}$}}

\put(1.5,3){\scriptsize {\tiny ${31}$}}
\put(2.7,2.85){\scriptsize {\tiny ${32}$}}
\put(4.15,2.7){\scriptsize {\tiny ${33}$}}
\put(4.75,2.85){\scriptsize {\tiny ${34}$}}
\put(5.4,2.75){\scriptsize {\tiny ${35}$}}
\put(6.65,2.85){\scriptsize {\tiny ${36}$}}
\put(7.45,2.7){\scriptsize {\tiny ${37}$}}
\put(8.75,2.85){\scriptsize {\tiny ${38}$}}
\put(9.45,2.7){\scriptsize {\tiny ${39}$}}
\put(10.75,2.85){\scriptsize {\tiny ${40}$}}
\put(11.4,2.75){\scriptsize {\tiny ${31}$}}

\put(3.5,-.5){\scriptsize $\mathcal{L}_2(K)$-$[3^4.6:3^2.6^2]$}

\end{picture}

\begin{picture}(0,0)(-75,177)
\setlength{\unitlength}{4.8mm}

\drawline[AHnb=0](12,4)(11,4)(10,4.5)(9,4)(8,4)(7,4.5)(6,4)(5,4)(4,4.5)(3,4)(2,4)(1,4.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~up
\drawline[AHnb=0](2,4)(2.5,5)(3,4)
\drawline[AHnb=0](8,4)(8.5,5)(9,4)

\drawline[AHnb=0](5,8)(5,9)(6,9)(6,8)

\drawline[AHnb=0](14,9)(14,8)(14.5,7)(13.5,6.5)(13,7.5)

\drawline[AHnb=0](12,8)(12,9)

\drawline[AHnb=0](11,8)(11,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](11,9)(12,9)
\drawline[AHnb=0](11,8)(12,8)

\drawline[AHnb=0](11,4)(12,4)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~down
\drawline[AHnb=0](8,9)(8,8)(8.5,7)(9,8)(9,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~line
\drawline[AHnb=0](4,4.5)(3.5,5.5)(3.5,6.5)(4,7.5)

\drawline[AHnb=0](7,4.5)(7.5,5.5)(7.5,6.5)(7,7.5)
\drawline[AHnb=0](10,4.5)(9.5,5.5)(9.5,6.5)(10,7.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~sixgon
\drawline[AHnb=0](1.5,5.5)(2.5,5)(3.5,5.5)
\drawline[AHnb=0](7.5,5.5)(8.5,5)(9.5,5.5)

\drawline[AHnb=0](1.5,6.5)(2.5,7)(3.5,6.5)
\drawline[AHnb=0](7.5,6.5)(8.5,7)(9.5,6.5)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](1,4.5)(1.5,5.5)(1.5,6.5)(2.5,7)(3,8)(3,9)(4,9.5)

\drawline[AHnb=0](12,4)(13,4.5)(13.5,5.5)(13.5,6.5)(14.5,7)(15,8)(15,9)

\drawline[AHnb=0](3,9)(4,9.5)(5,9)(6,9)(7,9.5)(8,9)(9,9)(10,9.5)(11,9)(12,9)(13,9.5)(14,9)(15,9)

\drawline[AHnb=0](3,8)(4,7.5)(5,8)(6,8)(7,7.5)(8,8)(9,8)(10,7.5)(11,8)(12,8)(13,7.5)(14,8)(15,8)

\put(.75,4){\scriptsize {\tiny ${1}$}}
\put(1.85,3.5){\scriptsize {\tiny ${2}$}}
\put(3,3.5){\scriptsize {\tiny ${3}$}}
\put(3.8,4){\scriptsize {\tiny ${4}$}}
\put(4.8,3.6){\scriptsize {\tiny ${5}$}}
\put(5.8,3.6){\scriptsize {\tiny ${6}$}}
\put(6.75,4){\scriptsize {\tiny ${7}$}}
\put(7.85,3.5){\scriptsize {\tiny ${8}$}}
\put(8.8,3.5){\scriptsize {\tiny ${9}$}}
\put(9.7,4){\scriptsize {\tiny ${10}$}}
\put(10.6,3.6){\scriptsize {\tiny ${11}$}}
\put(11.6,3.6){\scriptsize {\tiny ${12}$}}
\put(13,4.1){\scriptsize {\tiny ${1}$}}

\put(.65,5.5){\scriptsize {\tiny ${13}$}}
\put(.5,6.5){\scriptsize {\tiny ${19}$}}
\put(1.8,7.1){\scriptsize {\tiny ${20}$}}
\put(2.2,5.3){\scriptsize {\tiny ${14}$}}
\put(3.8,6.5){\scriptsize {\tiny ${21}$}}
\put(3.8,5.5){\scriptsize {\tiny ${15}$}}
\put(6.6,5.5){\scriptsize {\tiny ${16}$}}
\put(6.6,6.5){\scriptsize {\tiny ${22}$}}
\put(8.2,5.3){\scriptsize {\tiny ${17}$}}
\put(8.2,6.4){\scriptsize {\tiny ${23}$}}
\put(9.8,5.5){\scriptsize {\tiny ${18}$}}
\put(9.8,6.5){\scriptsize {\tiny ${24}$}}
\put(13.75,5.25){\scriptsize {\tiny ${13}$}}
\put(13.75,6.25){\scriptsize {\tiny ${19}$}}
\put(14.75,6.75){\scriptsize {\tiny ${20}$}}

\put(2.2,8){\scriptsize {\tiny ${25}$}}
\put(3.6,7.75){\scriptsize {\tiny ${26}$}}
\put(4.8,7.5){\scriptsize {\tiny ${27}$}}
\put(5.6,7.5){\scriptsize {\tiny ${28}$}}
\put(6.7,7.8){\scriptsize {\tiny ${29}$}}
\put(7.35,8.2){\scriptsize {\tiny ${30}$}}
\put(8.35,8.2){\scriptsize {\tiny ${31}$}}
\put(9.65,7.8){\scriptsize {\tiny ${32}$}}
\put(10.7,7.5){\scriptsize {\tiny ${33}$}}
\put(11.6,7.5){\scriptsize {\tiny ${34}$}}
\put(12.4,7.15){\scriptsize {\tiny ${35}$}}
\put(13.5,7.45){\scriptsize {\tiny ${36}$}}
\put(15.1,7.75){\scriptsize {\tiny ${25}$}}

\put(2.5,9.1){\scriptsize {\tiny ${2}$}}
\put(3.75,9.6){\scriptsize {\tiny ${1}$}}
\put(4.75,9.3){\scriptsize {\tiny ${12}$}}
\put(5.75,9.3){\scriptsize {\tiny ${11}$}}
\put(6.8,9.65){\scriptsize {\tiny ${10}$}}
\put(7.8,9.3){\scriptsize {\tiny ${9}$}}
\put(8.8,9.3){\scriptsize {\tiny ${8}$}}
\put(9.8,9.65){\scriptsize {\tiny ${7}$}}
\put(10.85,9.3){\scriptsize {\tiny ${6}$}}
\put(11.8,9.3){\scriptsize {\tiny ${5}$}}
\put(13,9.6){\scriptsize {\tiny ${4}$}}
\put(13.85,9.3){\scriptsize {\tiny ${3}$}}
\put(14.7,9.2){\scriptsize {\tiny ${2}$}}

\put(4.5,2.6){\scriptsize $\mathcal{N}_2(K)$-$[3.4.6.4:4.6.12]$}

\end{picture}

\newpage

%\hrule

\begin{picture}(0,0)(-15,50)
\setlength{\unitlength}{5mm}

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Star 

\drawpolygon(0,0)(1,.5)(2,0)(1.5,1)(2,2)(1,1.5)(0,2)(.5,1)
\drawpolygon(.5,1)(1,.5)(1.5,1)(1,1.5)

\drawpolygon(6,0)(7,.5)(8,0)(7.5,1)(8,2)(7,1.5)(6,2)(6.5,1)
\drawpolygon(6.5,1)(7,.5)(7.5,1)(7,1.5)

\drawpolygon(12,0)(13,.5)(14,0)(13.5,1)(14,2)(13,1.5)(12,2)(12.5,1)
\drawpolygon(12.5,1)(13,.5)(13.5,1)(13,1.5)

\drawpolygon(18,0)(19,.5)(20,0)(19.5,1)(20,2)(19,1.5)(18,2)(18.5,1)
\drawpolygon(18.5,1)(19,.5)(19.5,1)(19,1.5)

\drawpolygon(3,3)(4,3.5)(5,3)(4.5,4)(5,5)(4,4.5)(3,5)(3.5,4)
\drawpolygon(3.5,4)(4,3.5)(4.5,4)(4,4.5)

\drawpolygon(9,3)(10,3.5)(11,3)(10.5,4)(11,5)(10,4.5)(9,5)(9.5,4)
\drawpolygon(9.5,4)(10,3.5)(10.5,4)(10,4.5)

\drawpolygon(15,3)(16,3.5)(17,3)(16.5,4)(17,5)(16,4.5)(15,5)(15.5,4)
\drawpolygon(15.5,4)(16,3.5)(16.5,4)(16,4.5)

\drawpolygon(21,3)(22,3.5)(23,3)(22.5,4)(23,5)(22,4.5)(21,5)(21.5,4)
\drawpolygon(21.5,4)(22,3.5)(22.5,4)(22,4.5)

\drawpolygon(0,6)(1,6.5)(2,6)(1.5,7)(2,8)(1,7.5)(0,8)(.5,7)
\drawpolygon(.5,7)(1,6.5)(1.5,7)(1,7.5)

\drawpolygon(6,6)(7,6.5)(8,6)(7.5,7)(8,8)(7,7.5)(6,8)(6.5,7)
\drawpolygon(6.5,7)(7,6.5)(7.5,7)(7,7.5)

\drawpolygon(12,6)(13,6.5)(14,6)(13.5,7)(14,8)(13,7.5)(12,8)(12.5,7)
\drawpolygon(12.5,7)(13,6.5)(13.5,7)(13,7.5)

\drawpolygon(18,6)(19,6.5)(20,6)(19.5,7)(20,8)(19,7.5)(18,8)(18.5,7)
\drawpolygon(18.5,7)(19,6.5)(19.5,7)(19,7.5)

\drawline[AHnb=0](3,9)(4,9.5)(5,9)
\drawline[AHnb=0](9,9)(10,9.5)(11,9)
\drawline[AHnb=0](15,9)(16,9.5)(17,9)
\drawline[AHnb=0](21,9)(22,9.5)(23,9)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](24,6)(24.5,7)(24,8)

\drawline[AHnb=0](2,0)(3,-1)(4,-1.5)(5,-1)(6,0)

\drawline[AHnb=0](8,0)(9,-1)(10,-1.5)(11,-1)(12,0)

\drawline[AHnb=0](14,0)(15,-1)(16,-1.5)(17,-1)(18,0)

\drawline[AHnb=0](20,0)(21,-1)(22,-1.5)(23,-1)(24,0)(24.5,1)(24,2)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\drawline[AHnb=0](2,2)(3,3)
\drawline[AHnb=0](5,3)(6,2)

\drawline[AHnb=0](8,2)(9,3)
\drawline[AHnb=0](11,3)(12,2)

\drawline[AHnb=0](14,2)(15,3)
\drawline[AHnb=0](17,3)(18,2)

\drawline[AHnb=0](20,2)(21,3)
\drawline[AHnb=0](23,3)(24,2)

\drawline[AHnb=0](2,6)(3,5)
\drawline[AHnb=0](5,5)(6,6)

\drawline[AHnb=0](8,6)(9,5)
\drawline[AHnb=0](11,5)(12,6)

\drawline[AHnb=0](14,6)(15,5)
\drawline[AHnb=0](17,5)(18,6)

\drawline[AHnb=0](20,6)(21,5)
\drawline[AHnb=0](23,5)(24,6)

\drawline[AHnb=0](2,8)(3,9)
\drawline[AHnb=0](5,9)(6,8)

\drawline[AHnb=0](8,8)(9,9)
\drawline[AHnb=0](11,9)(12,8)

\drawline[AHnb=0](14,8)(15,9)
\drawline[AHnb=0](17,9)(18,8)

\drawline[AHnb=0](20,8)(21,9)
\drawline[AHnb=0](23,9)(24,8)

\drawline[AHnb=0](0,2)(-1,3)(-1.5,4)(-1,5)(0,6)
%\drawline[AHnb=0](0,8)(-1,9)(-1.5,10)

%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

\put(-.5,-.5){\scriptsize {\tiny ${1}$}}
\put(.8,-.2){\scriptsize {\tiny ${2}$}}
\put(2.1,0){\scriptsize {\tiny ${3}$}}
\put(2.5,-1.35){\scriptsize {\tiny ${4}$}}
\put(3.65,-2.1){\scriptsize {\tiny ${5}$}}
\put(5,-1.5){\scriptsize {\tiny ${6}$}}
\put(5.85,-.55){\scriptsize {\tiny ${7}$}}
\put(6.85,-.1){\scriptsize {\tiny ${8}$}}
\put(8.1,0){\scriptsize {\tiny ${9}$}}
\put(8.25,-1.6){\scriptsize {\tiny ${10}$}}
\put(9.5,-2.1){\scriptsize {\tiny ${11}$}}
\put(11,-1.5){\scriptsize {\tiny ${12}$}}
\put(11.75,-.65){\scriptsize {\tiny ${13}$}}
\put(12.85,-.1){\scriptsize {\tiny ${14}$}}
\put(14.1,0){\scriptsize {\tiny ${15}$}}
\put(14.25,-1.6){\scriptsize {\tiny ${16}$}}
\put(15.65,-2.1){\scriptsize {\tiny ${17}$}}
\put(17,-1.5){\scriptsize {\tiny ${18}$}}
\put(17.75,-.65){\scriptsize {\tiny ${19}$}}
\put(18.75,-.1){\scriptsize {\tiny ${20}$}}
\put(20.1,0){\scriptsize {\tiny ${21}$}}
\put(20.25,-1.6){\scriptsize {\tiny ${22}$}}
\put(21.85,-2.1){\scriptsize {\tiny ${23}$}}
\put(22.85,-1.5){\scriptsize {\tiny ${24}$}}
\put(24,-.5){\scriptsize {\tiny ${1}$}}

\put(-1.5,5.15){\scriptsize {\tiny ${49}$}}
\put(-.75,6){\scriptsize {\tiny ${50}$}}
\put(.65,5.8){\scriptsize {\tiny ${51}$}}
\put(2.1,6){\scriptsize {\tiny ${52}$}}
\put(2.1,4.85){\scriptsize {\tiny ${53}$}}
\put(3.65,4.85){\scriptsize {\tiny ${54}$}}
\put(5.15,4.75){\scriptsize {\tiny ${55}$}}
\put(5,6){\scriptsize {\tiny ${56}$}}
\put(6.75,5.8){\scriptsize {\tiny ${57}$}}
\put(8.1,6){\scriptsize {\tiny ${58}$}}
\put(8,4.85){\scriptsize {\tiny ${59}$}}
\put(9.65,5){\scriptsize {\tiny ${60}$}}
\put(11.15,4.75){\scriptsize {\tiny ${61}$}}
\put(11.15,6){\scriptsize {\tiny ${62}$}}
\put(12.5,5.8){\scriptsize {\tiny ${63}$}}
\put(14.1,6){\scriptsize {\tiny ${64}$}}
\put(13.95,4.85){\scriptsize {\tiny ${65}$}}
\put(15.5,5){\scriptsize {\tiny ${66}$}}
\put(17.15,4.75){\scriptsize {\tiny ${67}$}}
\put(17,6){\scriptsize {\tiny ${68}$}}
\put(18.75,5.8){\scriptsize {\tiny ${69}$}}
\put(20.1,6){\scriptsize {\tiny ${70}$}}
\put(20,4.85){\scriptsize {\tiny ${71}$}}
\put(21.5,4.85){\scriptsize {\tiny ${72}$}}
\put(23.1,4.75){\scriptsize {\tiny ${49}$}}
\put(23.15,6){\scriptsize {\tiny ${50}$}}

\put(-.65,8.25){\scriptsize {\tiny ${18}$}}
\put(0.75,7.85){\scriptsize {\tiny ${17}$}}
\put(2.25,7.85){\scriptsize {\tiny ${16}$}}
\put(2.95,8.5){\scriptsize {\tiny ${15}$}}
\put(3.5,9.7){\scriptsize {\tiny ${14}$}}
\put(4.75,9.25){\scriptsize {\tiny ${13}$}}
\put(5.75,8.35){\scriptsize {\tiny ${12}$}}
\put(6.65,7.85){\scriptsize {\tiny ${11}$}}
\put(8.15,7.8){\scriptsize {\tiny ${10}$}}
\put(8.95,8.5){\scriptsize {\tiny ${9}$}}
\put(9.65,9.7){\scriptsize {\tiny ${8}$}}
\put(10.85,9.15){\scriptsize {\tiny ${7}$}}
\put(11.85,8.35){\scriptsize {\tiny ${6}$}}
\put(12.75,7.85){\scriptsize {\tiny ${5}$}}
\put(14.15,7.75){\scriptsize {\tiny ${4}$}}
\put(14.95,8.5){\scriptsize {\tiny ${3}$}}
\put(15.65,9.7){\scriptsize {\tiny ${2}$}}
\put(16.75,9.25){\scriptsize {\tiny ${1}$}}
\put(16.95,7.8){\scriptsize {\tiny ${24}$}}

\put(18.65,7.8){\scriptsize {\tiny ${23}$}}
\put(20.25,7.85){\scriptsize {\tiny ${22}$}}
\put(20.95,8.5){\scriptsize {\tiny ${21}$}}
\put(21.5,9.7){\scriptsize {\tiny ${20}$}}
\put(22.75,9.25){\scriptsize {\tiny ${19}$}}
\put(23.75,8.25){\scriptsize {\tiny ${18}$}}

\put(-.55,2.75){\scriptsize {\tiny ${40}$}}
\put(-1,1.8){\scriptsize {\tiny ${17}$}}
\put(0.65,1.85){\scriptsize {\tiny ${18}$}}
\put(2.15,1.65){\scriptsize {\tiny ${19}$}}
\put(2.2,3){\scriptsize {\tiny ${20}$}}
\put(3.65,2.85){\scriptsize {\tiny ${21}$}}
\put(5.15,3){\scriptsize {\tiny ${22}$}}
\put(5,1.85){\scriptsize {\tiny ${23}$}}
\put(6.55,1.8){\scriptsize {\tiny ${24}$}}
\put(8.15,1.65){\scriptsize {\tiny ${25}$}}
\put(8.25,3){\scriptsize {\tiny ${26}$}}
\put(9.75,2.85){\scriptsize {\tiny ${27}$}}
\put(11.1,3){\scriptsize {\tiny ${28}$}}
\put(10.95,1.85){\scriptsize {\tiny ${29}$}}
\put(12.55,1.85){\scriptsize {\tiny ${30}$}}
\put(14.15,1.65){\scriptsize {\tiny ${31}$}}
\put(14.25,3){\scriptsize {\tiny ${32}$}}
\put(15.75,2.85){\scriptsize {\tiny ${33}$}}
\put(17.1,3){\scriptsize {\tiny ${34}$}}
\put(17,1.85){\scriptsize {\tiny ${35}$}}
\put(18.65,1.8){\scriptsize {\tiny ${36}$}}
\put(20.15,1.65){\scriptsize {\tiny ${37}$}}
\put(20,3){\scriptsize {\tiny ${38}$}}
\put(21.65,2.85){\scriptsize {\tiny ${39}$}}
\put(23.25,3){\scriptsize {\tiny ${40}$}}
\put(23,1.85){\scriptsize {\tiny ${17}$}}

\put(-1,4){\scriptsize {\tiny ${41}$}}
\put(2.25,4){\scriptsize {\tiny ${42}$}}
\put(4.95,4){\scriptsize {\tiny ${43}$}}
\put(8.25,4){\scriptsize {\tiny ${44}$}}
\put(10.95,4){\scriptsize {\tiny ${45}$}}
\put(14.25,4){\scriptsize {\tiny ${46}$}}
\put(16.95,4){\scriptsize {\tiny ${47}$}}
\put(20.25,4){\scriptsize {\tiny ${48}$}}
\put(22.95,4){\scriptsize {\tiny ${41}$}}

\put(-.25,.85){\scriptsize {\tiny ${9}$}}
\put(1.9,.85){\scriptsize {\tiny ${10}$}}
\put(5.45,.85){\scriptsize {\tiny ${11}$}}
\put(7.75,.85){\scriptsize {\tiny ${12}$}}
\put(11.45,.85){\scriptsize {\tiny ${13}$}}
\put(13.85,.85){\scriptsize {\tiny ${14}$}}
\put(17.35,.85){\scriptsize {\tiny ${15}$}}
\put(19.85,.85){\scriptsize {\tiny ${16}$}}
\put(23.5,.85){\scriptsize {\tiny ${9}$}}

\put(-.65,7){\scriptsize {\tiny ${51}$}}
\put(1.95,7){\scriptsize {\tiny ${52}$}}
\put(5.25,7){\scriptsize {\tiny ${53}$}}
\put(7.95,7){\scriptsize {\tiny ${54}$}}
\put(11.35,7){\scriptsize {\tiny ${55}$}}
\put(13.95,7){\scriptsize {\tiny ${56}$}}
\put(17.35,7){\scriptsize {\tiny ${57}$}}
\put(19.95,7){\scriptsize {\tiny ${58}$}}
\put(23.25,7){\scriptsize {\tiny ${51}$}}

\put(8,-3.3){\scriptsize  $\mathcal{O}_2(K)$-$[3.12^2:3.4.3.12]$}

\end{picture}
